An Energy-Efficient Event-Based MIMO Communication Scheme for UAV Formation Control

We consider a leader-follower formation control setup as an example for a multi-agent networked control system (NCS). This paper proposes an event-based wireless communication scheme with a MIMO precoder, that dynamically adapts to both the channel and the current control state. We apply a Lyapunov drift approach for optimizing the precoder and for defining an event-triggering policy. To evaluate the performance of the proposed scheme, we simulate a formation control of two unmanned aerial vehicles (UAVs) connected via a point-to-point MIMO fading channel. Compared to a benchmark scheme with periodic transmissions and a basic water-filling algorithm, we demonstrate that our proposed event-based scheme is more efficient by consuming less energy and requiring less frequent transmissions on average.

==> figures/SNR_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{
    tick label style = {font = {\fontsize{9 pt}{9 pt}\selectfont}},
    legend style = {font = {\fontsize{9 pt}{10 pt}\selectfont}}
  }


\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.16\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
%xlabel={SNR (dB)},
%xlabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
ymin=0,
ymax=5,
xtick={ -5, 0, 5, 10, 15, 20, 25, 30},
ytick={1, 2, 3, 4, 5},
ylabel={$\ev^H \Pmat \ev$},
ylabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
y label style={yshift=-1.5em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend pos=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=red, line width=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-4.77121254719663	0.588366962775587\\
0	0.358621764732942\\
3.01029995663981	0.271851934329024\\
10	0.222880441482097\\
18.2390874094432	0.263481208180534\\
22.2184874961636	0.275893390421188\\
30	0.296811196858115\\
};
\addlegendentry{proposed scheme}

\addplot [color=blue, line width=0.8pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.77121254719663	4.95822110400745\\
0	2.10108932462237\\
3.01029995663981	1.26584097565771\\
10	0.479751562287178\\
18.2390874094432	0.310974291040941\\
22.2184874961636	0.278601290925334\\
30	0.258410932248291\\
};
\addlegendentry{baseline scheme}

\end{axis}
\end{tikzpicture}%

==> figures/SNR_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{
    tick label style = {font = {\fontsize{9 pt}{9 pt}\selectfont}},
    legend style = {font = {\fontsize{9 pt}{10 pt}\selectfont}}
  }


\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.16\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
%xlabel={SNR (dB)},
%xlabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
ymin=1,
ymax=9,
xtick={ -5, 0, 5, 10, 15, 20, 25, 30},
%ytick={1, 2, 3, 4, 5},
ylabel={$\| \uv_\mathrm{F} \|^2$},
ylabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
y label style={yshift=-1.5em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend pos=north east, legend cell align=left, align=left, draw=black}
]

\addplot [color=red, line width=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-4.77121254719663	2.93416077443577\\
0	2.51265553549847\\
3.01029995663981	2.22573855548378\\
10	1.966193602268\\
18.2390874094432	2.01170273915917\\
22.2184874961636	1.96610324500917\\
30	2.01687218614813\\
};
\addlegendentry{proposed scheme}

\addplot [color=blue, line width=0.8pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.77121254719663	8.88236871517894\\
0	8.09348165778043\\
3.01029995663981	7.19120448611116\\
10	4.07679870065456\\
18.2390874094432	2.61527057596921\\
22.2184874961636	2.16070599661571\\
30	1.76943819087264\\
};
\addlegendentry{baseline scheme}

\end{axis}
\end{tikzpicture}%

==> figures/delta_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{
    tick label style = {font = {\fontsize{9 pt}{9 pt}\selectfont}},
    legend style = {font = {\fontsize{9 pt}{10 pt}\selectfont}}
  }


\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.13\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel={SNR (dB)},
xlabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
ymin=0,
ymax=15,
xtick={ -5, 0, 5, 10, 15, 20, 25, 30},
%ytick={1, 2, 3, 4, 5},
ylabel={$\Delta T/T_s$},
ylabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
y label style={yshift=-1.5em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend pos=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=0.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.77121254719663	3.96532893572487\\
0	7.15912132335614\\
3.01029995663981	8.64224254495559\\
10	10.346127852169\\
18.2390874094432	12.3376050979474\\
22.2184874961636	12.9716227277978\\
30	14.2022413990777\\
};

\end{axis}
\end{tikzpicture}%


==> figures/e_max_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{
    tick label style = {font = {\fontsize{9 pt}{9 pt}\selectfont}},
    legend style = {font = {\fontsize{9 pt}{10 pt}\selectfont}}
  }


\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.16\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=7.5,
xmax=16.5,
%xlabel={$\Delta T/T_\mathrm{s}$},
xlabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
ymin=0.1,
ymax=1.2,
%xtick={ -5, 0, 5, 10, 15, 20, 25, 30},
%ytick={1, 2, 3, 4, 5},
ylabel={$ \ev^H \Pmat \ev$},
ylabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
y label style={yshift=-1em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend pos=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=red, line width=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
7.72679202380962	0.154170626993493\\
9.6807368258456	0.194761118844565\\
11.4620683709395	0.253142127960586\\
13.1805883243837	0.375198719106165\\
14.6698822681958	0.470623405906559\\
16.2783497815698	0.668985951738705\\
};
\addlegendentry{proposed scheme}

\addplot [color=blue, line width=0.8pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
7.72679202380962	0.210594049434994\\
9.6807368258456	0.249248209621762\\
11.4620683709395	0.341394861540213\\
13.1805883243837	0.522095188778468\\
14.6698822681958	0.726720587081192\\
16.2783497815698	1.04658758243309\\
};
\addlegendentry{baseline scheme}

\end{axis}
\end{tikzpicture}%

==> figures/e_max_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{
    tick label style = {font = {\fontsize{9 pt}{9 pt}\selectfont}},
    legend style = {font = {\fontsize{9 pt}{10 pt}\selectfont}}
  }


\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.16\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=7.5,
xmax=16.5,
xlabel={$\Delta T/T_\mathrm{s}$},
xlabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
%ymin=0,
ymax=7.5,
%xtick={ -5, 0, 5, 10, 15, 20, 25, 30},
%ytick={1, 2, 3, 4, 5},
ylabel={$\| \uv_\mathrm{F} \|^2$},
ylabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
y label style={yshift=-1.5em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend pos=north west, legend cell align=left, align=left, draw=black}
]

\addplot [color=red, line width=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
7.72679202380962	1.11436688057149\\
9.6807368258456	1.60206263821143\\
11.4620683709395	2.18012085196113\\
13.1805883243837	3.03092190327899\\
14.6698822681958	3.38959311305672\\
16.2783497815698	4.16214472456361\\
};
\addlegendentry{proposed scheme}

\addplot [color=blue, line width=0.8pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
7.72679202380962	1.33722756464484\\
9.6807368258456	2.05443527707731\\
11.4620683709395	2.8857280283778\\
13.1805883243837	3.95783653677944\\
14.6698822681958	4.92737181023905\\
16.2783497815698	6.26520390786161\\
};
\addlegendentry{baseline scheme}

\end{axis}
\end{tikzpicture}%

==> figures/trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.02353,0.56078,0.20000}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%

\pgfplotsset{
    tick label style = {font = {\fontsize{9 pt}{9 pt}\selectfont}},
    legend style = {font = {\fontsize{9 pt}{10 pt}\selectfont}}
  }
  
\begin{tikzpicture}

\begin{axis}[%
legend columns=2, 
width=0.95\textwidth,
height=0.17\textwidth,
at={(0.327in,0.261in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time/s},
xlabel style={font={\fontsize{9 pt}{10 pt}\selectfont}},
ymin=-1,
ymax=5,
ylabel={$s_y$-coordinate/m},
ylabel style={font={\fontsize{9 pt}{10 pt}\selectfont}, yshift=-2em},
axis background/.style={fill=white},
legend style={at={(axis cs:0.5,4.8)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0228455410630949\\
0.1	-1.50312959760777e-06\\
0.2	-0.00752159584132724\\
0.3	-0.00288949923583193\\
0.4	-0.000907885020322115\\
0.5	0.00811465774357006\\
0.6	0.00928377444833319\\
0.7	0.0133581375397542\\
0.8	0.0281483199444873\\
0.9	0.00860319099328066\\
1	0.0304093609819667\\
1.1	0.0395249421977096\\
1.2	0.0487667773635019\\
1.3	0.0489608436236384\\
1.4	0.0413321269265182\\
1.5	0.0618149108849598\\
1.6	0.0551560142951197\\
1.7	0.053361572748489\\
1.8	0.061885967020646\\
1.9	0.0657992068601577\\
2	0.0581296194068111\\
2.1	0.0367978795104661\\
2.2	0.0738688896764992\\
2.3	0.0689612601487091\\
2.4	0.0819359562985289\\
2.5	0.0749893852857025\\
2.6	0.0700192432653925\\
2.7	0.0903012571411977\\
2.8	0.0953427840414349\\
2.9	0.107847305388292\\
3	0.0968200765952794\\
3.1	0.0921335091087189\\
3.2	0.0811833091679943\\
3.3	0.104949445366961\\
3.4	0.0843234449083951\\
3.5	0.0914104905665387\\
3.6	0.0993863423123489\\
3.7	0.0841040985953736\\
3.8	0.0897856412793138\\
3.9	0.0834910484198425\\
4	0.111132447072243\\
4.1	0.101354866720089\\
4.2	0.102660243500855\\
4.3	0.0913151811337525\\
4.4	0.111536174660001\\
4.5	0.106212272082568\\
4.6	0.108222950769991\\
4.7	0.0984991136616337\\
4.8	0.107689062473722\\
4.9	0.0992082479472326\\
5	0.0768903590847645\\
5.1	0.0752411407246077\\
5.2	0.0755655714287529\\
5.3	0.0665072665513993\\
5.4	0.0245168500175602\\
5.5	0.0661556452668067\\
5.6	0.0650160030301782\\
5.7	0.0538179832542562\\
5.8	0.0304531923407128\\
5.9	0.0480501197826224\\
6	0.0655802106214768\\
6.1	0.0579402692969176\\
6.2	0.0747212655552197\\
6.3	0.0800752912297575\\
6.4	0.0650822182197616\\
6.5	0.0817637654468206\\
6.6	0.0664695769903435\\
6.7	0.0704642403209707\\
6.8	0.0633721131101636\\
6.9	0.0614510235830803\\
7	0.0578311466164357\\
7.1	0.0519372065580209\\
7.2	0.0506151982612306\\
7.3	0.0406663449634217\\
7.4	0.0309332903061557\\
7.5	0.0446375101963551\\
7.6	0.0524528829130969\\
7.7	0.0441036227063879\\
7.8	0.0315749556205505\\
7.9	0.0309627850614938\\
8	0.0285062762071792\\
8.1	0.0329509369050885\\
8.2	0.0259928752439878\\
8.3	0.0144268840445827\\
8.4	-0.00617868347573421\\
8.5	0.000920467035375241\\
8.6	-0.0315539043181151\\
8.7	-0.0353567551103287\\
8.8	-0.0422431496283459\\
8.9	-0.039670908287841\\
9	-0.0184737999610327\\
9.1	-0.0280677461488163\\
9.2	-0.037051995590538\\
9.3	-0.00624667190100775\\
9.4	-0.0278564932947593\\
9.5	-0.0264209156559421\\
9.6	-0.0226812320411918\\
9.7	-0.0243010799542682\\
9.8	0.00530413881341892\\
9.9	-0.00694639050732795\\
10	-0.0157240039835869\\
10.1	-0.00381393169110532\\
10.2	0.00155724429915229\\
10.3	0.00732021696423814\\
10.4	0.0300396261430364\\
10.5	0.00106298536573742\\
10.6	0.0015587528839098\\
10.7	0.0117096999914126\\
10.8	0.0128822987465071\\
10.9	0.0215387560035018\\
11	0.00683164575960615\\
11.1	-0.00967807737524075\\
11.2	0.00159987256859756\\
11.3	0.00478372072669527\\
11.4	0.0145645955390705\\
11.5	0.00596310667968278\\
11.6	0.0043864020857067\\
11.7	0.0162639743615933\\
11.8	0.00765359846954101\\
11.9	0.0258713808635972\\
12	0.0267028301859348\\
12.1	0.0224177038066995\\
12.2	0.0295886878735933\\
12.3	0.0307788931304673\\
12.4	0.0265115176873244\\
12.5	0.025101433200421\\
12.6	0.02594309696906\\
12.7	0.0129623255104841\\
12.8	0.0253211302859369\\
12.9	0.0245373060452485\\
13	0.0216407625502576\\
13.1	0.00633362468659568\\
13.2	0.0188224615068507\\
13.3	0.0253614065048958\\
13.4	0.025255198455227\\
13.5	0.00269397803847035\\
13.6	0.0168280126670005\\
13.7	0.000844404680092083\\
13.8	0.0139870890224494\\
13.9	0.0132787493961633\\
14	0.0174808716473188\\
14.1	0.00705966910333905\\
14.2	0.00853187567833821\\
14.3	0.0233567810744761\\
14.4	0.00172528339661042\\
14.5	-0.00660838117487404\\
14.6	-0.00681577744436039\\
14.7	-0.00264323559412976\\
14.8	-0.0184011663540768\\
14.9	-0.0157984999597326\\
15	-0.00956884705996825\\
15.1	-0.0320241330859329\\
15.2	-0.0345055344398256\\
15.3	-0.0129615952355174\\
15.4	-0.0292497540640372\\
15.5	-0.0351469167406399\\
15.6	-0.0492988265287118\\
15.7	-0.0449057621942705\\
15.8	-0.0441250499263649\\
15.9	-0.0353281506827303\\
16	-0.0549361048169107\\
16.1	-0.0453277347166917\\
16.2	-0.0368389444676376\\
16.3	-0.0277636098246842\\
16.4	-0.0261900277466742\\
16.5	-0.0185987576412154\\
16.6	0.0029854984381547\\
16.7	0.000999763065985556\\
16.8	-0.00661152840524254\\
16.9	0.000846849946526922\\
17	-0.00832541910342687\\
17.1	-0.00293632308373805\\
17.2	0.0138558557904916\\
17.3	0.00838746401084008\\
17.4	-0.000554689362003369\\
17.5	-0.00858229938012151\\
17.6	-0.00978603705409043\\
17.7	-0.0117986075045534\\
17.8	-0.0206786859780604\\
17.9	-0.0106777200036869\\
18	-0.0212485316579134\\
18.1	-0.014422306379618\\
18.2	-0.0439445907264629\\
18.3	-0.0354718866435241\\
18.4	-0.0406395690914206\\
18.5	-0.0526825686168723\\
18.6	-0.0348953887946779\\
18.7	-0.0373049058875574\\
18.8	-0.0490301653414002\\
18.9	-0.00628379773462127\\
19	-0.0175599769779063\\
19.1	0.00196878513215893\\
19.2	0.0176165891412085\\
19.3	0.0176201541251024\\
19.4	0.0411909940378858\\
19.5	0.056511211963605\\
19.6	0.048299031438724\\
19.7	0.0523314901952902\\
19.8	0.0552546156658672\\
19.9	0.0544247835772466\\
20	0.0632391467337354\\
20.1	0.073406195746147\\
20.2	0.0590627411101467\\
20.3	0.054408482151678\\
20.4	0.0573845022037249\\
20.5	0.029919179712961\\
20.6	0.0324791967753654\\
20.7	0.0430244237186078\\
20.8	-0.00386021023681034\\
20.9	0.0164174034879888\\
21	0.000525636900189706\\
21.1	0.004200062950664\\
21.2	-0.00302963910903944\\
21.3	-0.0134510763102874\\
21.4	-0.0226204263651011\\
21.5	-0.00566342283607195\\
21.6	-0.00748888489750281\\
21.7	-0.0140906872425785\\
21.8	0.00101285392933624\\
21.9	-0.00104665608452195\\
22	-0.0134616514284798\\
22.1	0.0113314964443576\\
22.2	-0.00111689786544444\\
22.3	0.0122702866157947\\
22.4	-0.00121307851075708\\
22.5	0.00129733367498791\\
22.6	-0.021825859885935\\
22.7	-0.00762968420711583\\
22.8	-0.00951630828131675\\
22.9	-0.0060235695319444\\
23	-0.0341852522257885\\
23.1	-0.0265972516375741\\
23.2	-0.0429182021449461\\
23.3	-0.0390917526880774\\
23.4	-0.0245783079287626\\
23.5	-0.0159042491702607\\
23.6	-0.0219890837227408\\
23.7	-0.00421858547124895\\
23.8	0.0207704859484693\\
23.9	0.00260982674210686\\
24	0.0191121675230279\\
24.1	0.0142134261641337\\
24.2	0.0162542835413334\\
24.3	0.00283456363331857\\
24.4	0.012618079315208\\
24.5	0.00622963009245449\\
24.6	0.0134665021377876\\
24.7	0.0060700934677353\\
24.8	0.0143662773246409\\
24.9	0.01401497109681\\
25	0.0156515004824752\\
25.1	0.0268052060561446\\
25.2	-0.00660369008450125\\
25.3	0.00679729354601432\\
25.4	0.0205501395253688\\
25.5	0.0299532344013112\\
25.6	0.0116557032658632\\
25.7	0.0263566403781126\\
25.8	0.00658963207912313\\
25.9	0.0229437209885798\\
26	0.00694878697807779\\
26.1	0.0266083174591065\\
26.2	0.0276237950666958\\
26.3	0.0324138335584854\\
26.4	0.027220796559351\\
26.5	-0.00369056995766625\\
26.6	0.00827295602659074\\
26.7	0.00471531697108395\\
26.8	0.00871401294902775\\
26.9	-0.00365191803033375\\
27	-0.0287325834488966\\
27.1	-0.0125673920556716\\
27.2	-0.0267898657935368\\
27.3	-0.030570264623948\\
27.4	-0.0354273579853787\\
27.5	-0.043798723580313\\
27.6	-0.0482614060568877\\
27.7	-0.0371069617420637\\
27.8	-0.0542946155768654\\
27.9	-0.048829887284767\\
28	-0.0492583271958318\\
28.1	-0.035647729406939\\
28.2	-0.0304130444830852\\
28.3	-0.0369877608477035\\
28.4	-0.0294559876860743\\
28.5	-0.0336191429041566\\
28.6	-0.0051514115307871\\
28.7	-0.0200060767646251\\
28.8	-0.00930881047670969\\
28.9	-0.0273681175723895\\
29	-0.0162499650811838\\
29.1	-0.0430984227268587\\
29.2	-0.0221357604985111\\
29.3	-0.0122869570810366\\
29.4	-0.0475651162442587\\
29.5	-0.0408255177934073\\
29.6	-0.041424077223137\\
29.7	-0.0358728504092007\\
29.8	-0.0518076818934922\\
29.9	-0.0458369131237246\\
30	-0.0591647699122431\\
30.1	-0.0306518452677336\\
30.2	-0.0231705590051698\\
30.3	-0.0298810955952561\\
30.4	-0.0270110802199762\\
30.5	-0.00166688251724977\\
30.6	-0.00908420294094884\\
30.7	-0.00466006548030231\\
30.8	-0.00476397432792982\\
30.9	0.0056219100110284\\
31	0.00994935492642655\\
31.1	-0.00164535356925685\\
31.2	0.0208940448012789\\
31.3	0.0109952053828524\\
31.4	0.0108209911680211\\
31.5	0.0276067570754974\\
31.6	0.0452963286612841\\
31.7	0.0435825712032598\\
31.8	0.0357891805826277\\
31.9	0.043125570740546\\
32	0.0461952473074691\\
32.1	0.0537832378267499\\
32.2	0.0533913023919509\\
32.3	0.0587563924425399\\
32.4	0.0676201409430453\\
32.5	0.0674969548891269\\
32.6	0.0481772126698671\\
32.7	0.0655571606461971\\
32.8	0.0381032828396893\\
32.9	0.0370139601819964\\
33	0.0424351056472165\\
33.1	0.0429032986995784\\
33.2	0.0111921511594632\\
33.3	0.0382389495315155\\
33.4	0.0307484448873163\\
33.5	0.0226386124630916\\
33.6	0.0362445270677929\\
33.7	0.0328097705805013\\
33.8	0.0189130776706503\\
33.9	0.0336495275321794\\
34	0.0159535187931579\\
34.1	0.0327571301835427\\
34.2	0.0161783167983306\\
34.3	0.0185883208771116\\
34.4	0.0217907384724918\\
34.5	0.0104126238655197\\
34.6	0.0151318849187699\\
34.7	0.0155729172840027\\
34.8	0.0165907721801241\\
34.9	-0.00238780084705577\\
35	-0.000846907325386908\\
35.1	0.0205256286268153\\
35.2	0.0169176818365986\\
35.3	0.00673680801206125\\
35.4	0.00694680676415026\\
35.5	0.0214574305396876\\
35.6	0.0197026356436847\\
35.7	0.0393506483451926\\
35.8	0.0426464556588792\\
35.9	0.0673099376050359\\
36	0.0871229255592955\\
36.1	0.123434772533329\\
36.2	0.143209335502975\\
36.3	0.191409414249784\\
36.4	0.215007315632764\\
36.5	0.2681328712603\\
36.6	0.34266179878525\\
36.7	0.374652022003034\\
36.8	0.457864164475772\\
36.9	0.548922657164272\\
37	0.63047415679982\\
37.1	0.733428129632264\\
37.2	0.832173790809513\\
37.3	0.943467370122274\\
37.4	1.06075227358971\\
37.5	1.17931484235415\\
37.6	1.32274325095514\\
37.7	1.41551792616668\\
37.8	1.55128780626489\\
37.9	1.67640582384316\\
38	1.7789374332968\\
38.1	1.89005398842583\\
38.2	1.99817725274134\\
38.3	2.05644907153319\\
38.4	2.12408084459762\\
38.5	2.20366816380462\\
38.6	2.23897510313162\\
38.7	2.27285864947856\\
38.8	2.31211371731142\\
38.9	2.31968100463329\\
39	2.33219139982107\\
39.1	2.32154550596979\\
39.2	2.36317037270175\\
39.3	2.32836005372724\\
39.4	2.3340918085562\\
39.5	2.30684883719634\\
39.6	2.28680750183416\\
39.7	2.25277805644764\\
39.8	2.24247476120771\\
39.9	2.2109367440107\\
40	2.18908243978626\\
40.1	2.16647766832921\\
40.2	2.1361579717411\\
40.3	2.12779030408756\\
40.4	2.13114087373485\\
40.5	2.09221743741102\\
40.6	2.10476856988422\\
40.7	2.08906168710038\\
40.8	2.06455206143048\\
40.9	2.05675276275996\\
41	2.05232970175369\\
41.1	2.04236064895382\\
41.2	2.05098843411895\\
41.3	2.04328004562508\\
41.4	2.03773975726675\\
41.5	2.04008758079495\\
41.6	2.0322488048229\\
41.7	2.0315762874455\\
41.8	2.01916901918254\\
41.9	2.05654200173172\\
42	2.03737271940337\\
42.1	2.06531743272584\\
42.2	2.04702753117211\\
42.3	2.04627208745446\\
42.4	2.05868359151626\\
42.5	2.03684054644199\\
42.6	2.03771294268599\\
42.7	2.02464713056046\\
42.8	2.02645438383111\\
42.9	1.99611611305618\\
43	1.98502820229068\\
43.1	1.99152945614937\\
43.2	1.98239686451387\\
43.3	1.97590503679761\\
43.4	1.97511762831234\\
43.5	1.97688074401795\\
43.6	1.96469101065274\\
43.7	1.95357114815279\\
43.8	1.95075501944349\\
43.9	1.95461800293302\\
44	1.933969947489\\
44.1	1.95235925646448\\
44.2	1.93831529183933\\
44.3	1.92375984137268\\
44.4	1.91777120750832\\
44.5	1.92006609515057\\
44.6	1.9039749094931\\
44.7	1.92705411474055\\
44.8	1.92225883644308\\
44.9	1.92862031627617\\
45	1.92706055187722\\
45.1	1.91526958944443\\
45.2	1.91931443760426\\
45.3	1.93924052259452\\
45.4	1.92624014603578\\
45.5	1.92351832664098\\
45.6	1.94666740847001\\
45.7	1.95303862766289\\
45.8	1.95131812058004\\
45.9	1.96147513984106\\
46	1.96647561649305\\
46.1	1.96657085850917\\
46.2	1.97444963585717\\
46.3	1.99299537646771\\
46.4	1.96841735487477\\
46.5	1.98871069551158\\
46.6	2.0011385091345\\
46.7	1.99598829686006\\
46.8	1.99063840226504\\
46.9	1.97456297249552\\
47	1.99436268408538\\
47.1	1.98659605956369\\
47.2	1.97229648219567\\
47.3	1.97608705134494\\
47.4	1.99586513299594\\
47.5	1.98160279330768\\
47.6	1.98799207396188\\
47.7	1.99055176554709\\
47.8	1.98073561790662\\
47.9	2.00138460354956\\
48	1.98349371202965\\
48.1	1.99717376282373\\
48.2	2.00620809664475\\
48.3	1.98601883036508\\
48.4	1.99017947410677\\
48.5	1.99547537705035\\
48.6	2.00222094665301\\
48.7	1.97815271799374\\
48.8	1.98007080855826\\
48.9	1.96947294789122\\
49	1.97201298016637\\
49.1	1.95256335935742\\
49.2	1.95830837545418\\
49.3	1.952197875786\\
49.4	1.97015713579132\\
49.5	1.9549573686048\\
49.6	1.94294539065021\\
49.7	1.96470214777707\\
49.8	1.96766910287836\\
49.9	1.93639293944775\\
50	1.93693978334306\\
50.1	1.92739024024401\\
50.2	1.92104360296275\\
50.3	1.88837884449131\\
50.4	1.88383781575368\\
50.5	1.84263737188339\\
50.6	1.82337463713009\\
50.7	1.76158197722152\\
50.8	1.71459738907155\\
50.9	1.64646385882441\\
51	1.57215199731979\\
51.1	1.50265251377624\\
51.2	1.39749099349816\\
51.3	1.27932755743973\\
51.4	1.19549228016157\\
51.5	1.08568437334551\\
51.6	0.95169384158342\\
51.7	0.808178922659801\\
51.8	0.707115562155455\\
51.9	0.556909338844312\\
52	0.454712402233609\\
52.1	0.344540020827624\\
52.2	0.211651044977187\\
52.3	0.127108330062501\\
52.4	0.00743265565243106\\
52.5	-0.0714718084098991\\
52.6	-0.144465732651375\\
52.7	-0.224196595652848\\
52.8	-0.264866574510232\\
52.9	-0.302287203057794\\
53	-0.328313087673135\\
53.1	-0.342582323837187\\
53.2	-0.340118524358053\\
53.3	-0.355772986948917\\
53.4	-0.359209677291918\\
53.5	-0.348684754965804\\
53.6	-0.356076653823927\\
53.7	-0.331504502876211\\
53.8	-0.298438938336147\\
53.9	-0.302580709801897\\
54	-0.26984881326894\\
54.1	-0.280929905871958\\
54.2	-0.256991993565061\\
54.3	-0.232867681510785\\
54.4	-0.21076747365591\\
54.5	-0.177240705536263\\
54.6	-0.185638633350251\\
54.7	-0.147117024061749\\
54.8	-0.118937068020774\\
54.9	-0.12657352025753\\
55	-0.119391203040542\\
55.1	-0.0919690336352409\\
55.2	-0.104618861304607\\
55.3	-0.0692898764575477\\
55.4	-0.0480583027884024\\
55.5	-0.0350571239447309\\
55.6	-0.0293929984170527\\
55.7	-0.0164458062112261\\
55.8	-0.00808347289972463\\
55.9	-0.000103520823067056\\
56	0.0105774475502391\\
56.1	0.0205630662293707\\
56.2	0.0334689123637815\\
56.3	0.0411570878706815\\
56.4	0.0409801067535184\\
56.5	0.061191642443975\\
56.6	0.0424998046884138\\
56.7	0.0632284083652039\\
56.8	0.0450270243954956\\
56.9	0.0561787891969943\\
57	0.0341786483032914\\
57.1	0.0484382454028235\\
57.2	0.061009307200275\\
57.3	0.0361282948552957\\
57.4	0.0576477498303749\\
57.5	0.0655095520255633\\
57.6	0.0683112239295336\\
57.7	0.0625271189831134\\
57.8	0.074017248294826\\
57.9	0.0543600936858808\\
58	0.0562986827700016\\
58.1	0.0752860037397832\\
58.2	0.0597856717161206\\
58.3	0.035872275952055\\
58.4	0.0629685096941302\\
58.5	0.0467815895186062\\
58.6	0.0552742263180667\\
58.7	0.0499723853836159\\
58.8	0.0580404336407757\\
58.9	0.0609283769590531\\
59	0.0678755123377817\\
59.1	0.0827915209674998\\
59.2	0.074415004236769\\
59.3	0.0577936731225195\\
59.4	0.0565118334644219\\
59.5	0.0600513892732556\\
59.6	0.0616069774263525\\
59.7	0.0645034920663814\\
59.8	0.0646146882807077\\
59.9	0.0683155349032714\\
60	0.0674577048128132\\
60.1	0.0787990625931356\\
60.2	0.0758837007421947\\
60.3	0.0704458138635629\\
60.4	0.0681218137875214\\
60.5	0.0402283705607632\\
60.6	0.0569711585883199\\
60.7	0.0651184025418686\\
60.8	0.0520969220229668\\
60.9	0.0295483887607921\\
61	0.0480938881595986\\
61.1	0.0282547913283962\\
61.2	0.0227271634330525\\
61.3	0.0132427409482867\\
61.4	0.0178642970316233\\
61.5	0.0233225540475453\\
61.6	0.01339859291195\\
61.7	0.0339969726528492\\
61.8	0.00967717124191788\\
61.9	0.0527876990536566\\
62	0.0296787828903239\\
62.1	0.0289112218730242\\
62.2	0.0211332861285734\\
62.3	0.0229740030842948\\
62.4	0.0352073566855233\\
62.5	0.0136251665521309\\
62.6	0.0144649394027511\\
62.7	0.00441676940492199\\
62.8	0.00623684726473143\\
62.9	0.00348784183867041\\
63	-0.0185431905239665\\
63.1	-0.00330070018855545\\
63.2	-0.0138462045375582\\
63.3	-0.0401314483419617\\
63.4	-0.0431830625149361\\
63.5	-0.0457988541702235\\
63.6	-0.0555090263865207\\
63.7	-0.0739607826269059\\
63.8	-0.0440095362355201\\
63.9	-0.0383242614126292\\
64	-0.0576748763041964\\
64.1	-0.0651727757577321\\
64.2	-0.041336632469908\\
64.3	-0.0448918688828591\\
64.4	-0.0519887642203856\\
64.5	-0.0198528960938514\\
64.6	-0.0418277425300635\\
64.7	-0.0382274564242961\\
64.8	-0.0349978055373818\\
64.9	-0.0345742985088676\\
65	-0.0457979425735153\\
65.1	-0.0429044600918315\\
65.2	-0.0432749979984071\\
65.3	-0.0341445891731557\\
65.4	-0.0384430972404317\\
65.5	-0.0439997421356735\\
65.6	-0.0274541718714116\\
65.7	-0.0354781076474458\\
65.8	-0.026220347083864\\
65.9	-0.0358563218431545\\
66	-0.0171968292657844\\
66.1	-0.0403700221856837\\
66.2	-0.0294032349380279\\
66.3	-0.0396678307646197\\
66.4	-0.0292952535661894\\
66.5	-0.0336718334168061\\
66.6	-0.0307263171751958\\
66.7	-0.0291703145084187\\
66.8	-0.0222775124354753\\
66.9	-0.0297208772088461\\
67	-0.0264608900595165\\
67.1	-0.0284449531284025\\
67.2	-0.0281346736463919\\
67.3	-0.0236069503699149\\
67.4	-0.0260695589882052\\
67.5	-0.00555355165531183\\
67.6	-0.0308742370881685\\
67.7	-0.00783607143237565\\
67.8	-0.0109090428363408\\
67.9	-0.0113036487375912\\
68	0.0108060799401499\\
68.1	0.00816163501022783\\
68.2	-0.00480513113402451\\
68.3	0.00215845734106728\\
68.4	0.0139309526079514\\
68.5	0.00168919488071085\\
68.6	0.0116177155513333\\
68.7	-0.00266144889524113\\
68.8	-0.0123115146229353\\
68.9	-0.00525450512458681\\
69	0.00346211970554102\\
69.1	0.00727520927635835\\
69.2	-0.0220798955626829\\
69.3	-0.011439021132023\\
69.4	-0.0239614887702865\\
69.5	0.0025209098184314\\
69.6	-0.0220740712612783\\
69.7	-0.00719920546228992\\
69.8	-0.00548642531378329\\
69.9	0.00689951726925159\\
70	-0.0256223216609027\\
70.1	-0.0163839428603145\\
70.2	-0.0273081440571869\\
70.3	-0.0127942299929889\\
70.4	-0.0291687402288769\\
70.5	-0.0544695882681824\\
70.6	-0.0400517980713746\\
70.7	-0.0415896001464932\\
70.8	-0.0576608502495714\\
70.9	-0.061103253220197\\
71	-0.0476322906403497\\
71.1	-0.0707488446174421\\
71.2	-0.0787241996562933\\
71.3	-0.0630238655071185\\
71.4	-0.0606556667159644\\
71.5	-0.0459999364927559\\
71.6	-0.0330597767964623\\
71.7	-0.0363460070713357\\
71.8	-0.0429889764089954\\
71.9	-0.043058465758664\\
72	-0.0277642263322196\\
72.1	-0.0198809139541346\\
72.2	-0.0128657905502345\\
72.3	-0.016485208839656\\
72.4	-0.0154715679557708\\
72.5	-0.0122841993101975\\
72.6	-0.0373275241509646\\
72.7	-0.0318070125778721\\
72.8	-0.0128683783345733\\
72.9	0.00328569869187655\\
73	-0.00478266121123326\\
73.1	-0.0052049381695126\\
73.2	0.00478481270711802\\
73.3	0.006037273104336\\
73.4	0.0156276321221415\\
73.5	0.0169907123388718\\
73.6	0.00609643097312777\\
73.7	0.0392589403240793\\
73.8	0.0226587899371322\\
73.9	0.0474060399925617\\
74	0.0370953172331446\\
74.1	0.0510697018400552\\
74.2	0.0458856166664489\\
74.3	0.0435793229325744\\
74.4	0.0347960158249176\\
74.5	0.0412407510155623\\
74.6	0.00789181721855588\\
74.7	0.0100452342342229\\
74.8	0.0312461576618705\\
74.9	0.0168851992760912\\
75	0.0170359340882732\\
75.1	0.0334974330849604\\
75.2	-0.00358969966348405\\
75.3	0.00495074447822518\\
75.4	0.0213424622214798\\
75.5	0.0140922625470069\\
75.6	0.00254983902562283\\
75.7	0.0109235237618352\\
75.8	0.0131903034994221\\
75.9	0.0155825421434174\\
76	0.0330365074696114\\
76.1	0.0427907969756643\\
76.2	0.0444215412615995\\
76.3	0.0564138646502441\\
76.4	0.0523844977321523\\
76.5	0.0401043901482468\\
76.6	0.0524446749589503\\
76.7	0.0606972268629246\\
76.8	0.0567118535428511\\
76.9	0.0475232468386498\\
77	0.0433423479434188\\
77.1	0.0355743124240163\\
77.2	0.0342772736839898\\
77.3	0.0185517447813828\\
77.4	0.0128724841267692\\
77.5	0.023826391750873\\
77.6	0.0166279609180723\\
77.7	0.0126868783752378\\
77.8	-0.00764001835389655\\
77.9	-0.00233303180356887\\
78	-0.018124290965395\\
78.1	0.00310364620108258\\
78.2	0.0297295420288514\\
78.3	-0.0144436059033113\\
78.4	-0.0165420562971257\\
78.5	0.00252450081930244\\
78.6	-0.0144332785838963\\
78.7	-0.0313961450750855\\
78.8	-0.0304262626864851\\
78.9	-0.0134154117901901\\
79	-0.0144953114660933\\
79.1	-0.0334259068482039\\
79.2	-0.00980854097353896\\
79.3	-0.00781730145098498\\
79.4	-0.0236436734325451\\
79.5	0.00956282597430804\\
79.6	0.00750020014000907\\
79.7	0.00311660153137138\\
79.8	0.0214640781090266\\
79.9	0.00697652146170071\\
80	0.0326057129134815\\
};
\addlegendentry{Leader}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2.47715445893691\\
0.1	2.4999984968704\\
0.2	2.49247840415867\\
0.3	2.49711050076417\\
0.4	2.49909211497968\\
0.5	2.50811465774357\\
0.6	2.50928377444833\\
0.7	2.51335813753975\\
0.8	2.52814831994449\\
0.9	2.50860319099328\\
1	2.53040936098197\\
1.1	2.53952494219771\\
1.2	2.5487667773635\\
1.3	2.54896084362364\\
1.4	2.54133212692652\\
1.5	2.56181491088496\\
1.6	2.55515601429512\\
1.7	2.55336157274849\\
1.8	2.56188596702065\\
1.9	2.56579920686016\\
2	2.55812961940681\\
2.1	2.53679787951047\\
2.2	2.5738688896765\\
2.3	2.56896126014871\\
2.4	2.58193595629853\\
2.5	2.5749893852857\\
2.6	2.57001924326539\\
2.7	2.5903012571412\\
2.8	2.59534278404143\\
2.9	2.60784730538829\\
3	2.59682007659528\\
3.1	2.59213350910872\\
3.2	2.58118330916799\\
3.3	2.60494944536696\\
3.4	2.58432344490839\\
3.5	2.59141049056654\\
3.6	2.59938634231235\\
3.7	2.58410409859537\\
3.8	2.58978564127931\\
3.9	2.58349104841984\\
4	2.61113244707224\\
4.1	2.60135486672009\\
4.2	2.60266024350086\\
4.3	2.59131518113375\\
4.4	2.61153617466\\
4.5	2.60621227208257\\
4.6	2.60822295076999\\
4.7	2.59849911366163\\
4.8	2.60768906247372\\
4.9	2.59920824794723\\
5	2.57689035908476\\
5.1	2.57524114072461\\
5.2	2.57556557142875\\
5.3	2.5665072665514\\
5.4	2.52451685001756\\
5.5	2.56615564526681\\
5.6	2.56501600303018\\
5.7	2.55381798325426\\
5.8	2.53045319234071\\
5.9	2.54805011978262\\
6	2.56558021062148\\
6.1	2.55794026929692\\
6.2	2.57472126555522\\
6.3	2.58007529122976\\
6.4	2.56508221821976\\
6.5	2.58176376544682\\
6.6	2.56646957699034\\
6.7	2.57046424032097\\
6.8	2.56337211311016\\
6.9	2.56145102358308\\
7	2.55783114661644\\
7.1	2.55193720655802\\
7.2	2.55061519826123\\
7.3	2.54066634496342\\
7.4	2.53093329030616\\
7.5	2.54463751019636\\
7.6	2.5524528829131\\
7.7	2.54410362270639\\
7.8	2.53157495562055\\
7.9	2.53096278506149\\
8	2.52850627620718\\
8.1	2.53295093690509\\
8.2	2.52599287524399\\
8.3	2.51442688404458\\
8.4	2.49382131652427\\
8.5	2.50092046703538\\
8.6	2.46844609568188\\
8.7	2.46464324488967\\
8.8	2.45775685037165\\
8.9	2.46032909171216\\
9	2.48152620003897\\
9.1	2.47193225385118\\
9.2	2.46294800440946\\
9.3	2.49375332809899\\
9.4	2.47214350670524\\
9.5	2.47357908434406\\
9.6	2.47731876795881\\
9.7	2.47569892004573\\
9.8	2.50530413881342\\
9.9	2.49305360949267\\
10	2.48427599601641\\
10.1	2.49618606830889\\
10.2	2.50155724429915\\
10.3	2.50732021696424\\
10.4	2.53003962614304\\
10.5	2.50106298536574\\
10.6	2.50155875288391\\
10.7	2.51170969999141\\
10.8	2.51288229874651\\
10.9	2.5215387560035\\
11	2.50683164575961\\
11.1	2.49032192262476\\
11.2	2.5015998725686\\
11.3	2.5047837207267\\
11.4	2.51456459553907\\
11.5	2.50596310667968\\
11.6	2.50438640208571\\
11.7	2.51626397436159\\
11.8	2.50765359846954\\
11.9	2.5258713808636\\
12	2.52670283018593\\
12.1	2.5224177038067\\
12.2	2.52958868787359\\
12.3	2.53077889313047\\
12.4	2.52651151768732\\
12.5	2.52510143320042\\
12.6	2.52594309696906\\
12.7	2.51296232551048\\
12.8	2.52532113028594\\
12.9	2.52453730604525\\
13	2.52164076255026\\
13.1	2.5063336246866\\
13.2	2.51882246150685\\
13.3	2.5253614065049\\
13.4	2.52525519845523\\
13.5	2.50269397803847\\
13.6	2.516828012667\\
13.7	2.50084440468009\\
13.8	2.51398708902245\\
13.9	2.51327874939616\\
14	2.51748087164732\\
14.1	2.50705966910334\\
14.2	2.50853187567834\\
14.3	2.52335678107448\\
14.4	2.50172528339661\\
14.5	2.49339161882513\\
14.6	2.49318422255564\\
14.7	2.49735676440587\\
14.8	2.48159883364592\\
14.9	2.48420150004027\\
15	2.49043115294003\\
15.1	2.46797586691407\\
15.2	2.46549446556017\\
15.3	2.48703840476448\\
15.4	2.47075024593596\\
15.5	2.46485308325936\\
15.6	2.45070117347129\\
15.7	2.45509423780573\\
15.8	2.45587495007363\\
15.9	2.46467184931727\\
16	2.44506389518309\\
16.1	2.45467226528331\\
16.2	2.46316105553236\\
16.3	2.47223639017532\\
16.4	2.47380997225333\\
16.5	2.48140124235878\\
16.6	2.50298549843815\\
16.7	2.50099976306599\\
16.8	2.49338847159476\\
16.9	2.50084684994653\\
17	2.49167458089657\\
17.1	2.49706367691626\\
17.2	2.51385585579049\\
17.3	2.50838746401084\\
17.4	2.499445310638\\
17.5	2.49141770061988\\
17.6	2.49021396294591\\
17.7	2.48820139249545\\
17.8	2.47932131402194\\
17.9	2.48932227999631\\
18	2.47875146834209\\
18.1	2.48557769362038\\
18.2	2.45605540927354\\
18.3	2.46452811335648\\
18.4	2.45936043090858\\
18.5	2.44731743138313\\
18.6	2.46510461120532\\
18.7	2.46269509411244\\
18.8	2.4509698346586\\
18.9	2.49371620226538\\
19	2.48244002302209\\
19.1	2.50196878513216\\
19.2	2.51761658914121\\
19.3	2.5176201541251\\
19.4	2.54119099403789\\
19.5	2.5565112119636\\
19.6	2.54829903143872\\
19.7	2.55233149019529\\
19.8	2.55525461566587\\
19.9	2.55442478357725\\
20	2.56323914673374\\
20.1	2.57340619574615\\
20.2	2.55906274111015\\
20.3	2.55440848215168\\
20.4	2.55738450220372\\
20.5	2.52991917971296\\
20.6	2.53247919677537\\
20.7	2.54302442371861\\
20.8	2.49613978976319\\
20.9	2.51641740348799\\
21	2.50052563690019\\
21.1	2.50420006295066\\
21.2	2.49697036089096\\
21.3	2.48654892368971\\
21.4	2.4773795736349\\
21.5	2.49433657716393\\
21.6	2.4925111151025\\
21.7	2.48590931275742\\
21.8	2.50101285392934\\
21.9	2.49895334391548\\
22	2.48653834857152\\
22.1	2.51133149644436\\
22.2	2.49888310213456\\
22.3	2.51227028661579\\
22.4	2.49878692148924\\
22.5	2.50129733367499\\
22.6	2.47817414011406\\
22.7	2.49237031579288\\
22.8	2.49048369171868\\
22.9	2.49397643046806\\
23	2.46581474777421\\
23.1	2.47340274836243\\
23.2	2.45708179785505\\
23.3	2.46090824731192\\
23.4	2.47542169207124\\
23.5	2.48409575082974\\
23.6	2.47801091627726\\
23.7	2.49578141452875\\
23.8	2.52077048594847\\
23.9	2.50260982674211\\
24	2.51911216752303\\
24.1	2.51421342616413\\
24.2	2.51625428354133\\
24.3	2.50283456363332\\
24.4	2.51261807931521\\
24.5	2.50622963009245\\
24.6	2.51346650213779\\
24.7	2.50607009346774\\
24.8	2.51436627732464\\
24.9	2.51401497109681\\
25	2.51565150048248\\
25.1	2.52680520605614\\
25.2	2.4933963099155\\
25.3	2.50679729354601\\
25.4	2.52055013952537\\
25.5	2.52995323440131\\
25.6	2.51165570326586\\
25.7	2.52635664037811\\
25.8	2.50658963207912\\
25.9	2.52294372098858\\
26	2.50694878697808\\
26.1	2.52660831745911\\
26.2	2.5276237950667\\
26.3	2.53241383355849\\
26.4	2.52722079655935\\
26.5	2.49630943004233\\
26.6	2.50827295602659\\
26.7	2.50471531697108\\
26.8	2.50871401294903\\
26.9	2.49634808196967\\
27	2.4712674165511\\
27.1	2.48743260794433\\
27.2	2.47321013420646\\
27.3	2.46942973537605\\
27.4	2.46457264201462\\
27.5	2.45620127641969\\
27.6	2.45173859394311\\
27.7	2.46289303825794\\
27.8	2.44570538442313\\
27.9	2.45117011271523\\
28	2.45074167280417\\
28.1	2.46435227059306\\
28.2	2.46958695551691\\
28.3	2.4630122391523\\
28.4	2.47054401231393\\
28.5	2.46638085709584\\
28.6	2.49484858846921\\
28.7	2.47999392323537\\
28.8	2.49069118952329\\
28.9	2.47263188242761\\
29	2.48375003491882\\
29.1	2.45690157727314\\
29.2	2.47786423950149\\
29.3	2.48771304291896\\
29.4	2.45243488375574\\
29.5	2.45917448220659\\
29.6	2.45857592277686\\
29.7	2.4641271495908\\
29.8	2.44819231810651\\
29.9	2.45416308687628\\
30	2.44083523008776\\
30.1	2.46934815473227\\
30.2	2.47682944099483\\
30.3	2.47011890440474\\
30.4	2.47298891978002\\
30.5	2.49833311748275\\
30.6	2.49091579705905\\
30.7	2.4953399345197\\
30.8	2.49523602567207\\
30.9	2.50562191001103\\
31	2.50994935492643\\
31.1	2.49835464643074\\
31.2	2.52089404480128\\
31.3	2.51099520538285\\
31.4	2.51082099116802\\
31.5	2.5276067570755\\
31.6	2.54529632866128\\
31.7	2.54358257120326\\
31.8	2.53578918058263\\
31.9	2.54312557074055\\
32	2.54619524730747\\
32.1	2.55378323782675\\
32.2	2.55339130239195\\
32.3	2.55875639244254\\
32.4	2.56762014094305\\
32.5	2.56749695488913\\
32.6	2.54817721266987\\
32.7	2.5655571606462\\
32.8	2.53810328283969\\
32.9	2.537013960182\\
33	2.54243510564722\\
33.1	2.54290329869958\\
33.2	2.51119215115946\\
33.3	2.53823894953152\\
33.4	2.53074844488732\\
33.5	2.52263861246309\\
33.6	2.53624452706779\\
33.7	2.5328097705805\\
33.8	2.51891307767065\\
33.9	2.53364952753218\\
34	2.51595351879316\\
34.1	2.53275713018354\\
34.2	2.51617831679833\\
34.3	2.51858832087711\\
34.4	2.52179073847249\\
34.5	2.51041262386552\\
34.6	2.51513188491877\\
34.7	2.515572917284\\
34.8	2.51659077218012\\
34.9	2.49761219915294\\
35	2.49915309267461\\
35.1	2.52052562862682\\
35.2	2.5169176818366\\
35.3	2.50673680801206\\
35.4	2.50694680676415\\
35.5	2.52145743053969\\
35.6	2.51970263564368\\
35.7	2.53935064834519\\
35.8	2.54264645565888\\
35.9	2.56730993760504\\
36	2.5871229255593\\
36.1	2.62343477253333\\
36.2	2.64320933550297\\
36.3	2.69140941424978\\
36.4	2.71500731563276\\
36.5	2.7681328712603\\
36.6	2.84266179878525\\
36.7	2.87465202200303\\
36.8	2.95786416447577\\
36.9	3.04892265716427\\
37	3.13047415679982\\
37.1	3.23342812963226\\
37.2	3.33217379080951\\
37.3	3.44346737012227\\
37.4	3.56075227358971\\
37.5	3.67931484235415\\
37.6	3.82274325095514\\
37.7	3.91551792616668\\
37.8	4.05128780626489\\
37.9	4.17640582384316\\
38	4.2789374332968\\
38.1	4.39005398842583\\
38.2	4.49817725274134\\
38.3	4.55644907153319\\
38.4	4.62408084459762\\
38.5	4.70366816380462\\
38.6	4.73897510313162\\
38.7	4.77285864947856\\
38.8	4.81211371731142\\
38.9	4.81968100463329\\
39	4.83219139982107\\
39.1	4.82154550596979\\
39.2	4.86317037270175\\
39.3	4.82836005372724\\
39.4	4.8340918085562\\
39.5	4.80684883719634\\
39.6	4.78680750183416\\
39.7	4.75277805644764\\
39.8	4.74247476120771\\
39.9	4.7109367440107\\
40	4.68908243978626\\
40.1	4.66647766832921\\
40.2	4.6361579717411\\
40.3	4.62779030408756\\
40.4	4.63114087373485\\
40.5	4.59221743741102\\
40.6	4.60476856988422\\
40.7	4.58906168710038\\
40.8	4.56455206143048\\
40.9	4.55675276275996\\
41	4.55232970175369\\
41.1	4.54236064895382\\
41.2	4.55098843411895\\
41.3	4.54328004562508\\
41.4	4.53773975726675\\
41.5	4.54008758079495\\
41.6	4.5322488048229\\
41.7	4.53157628744551\\
41.8	4.51916901918254\\
41.9	4.55654200173172\\
42	4.53737271940337\\
42.1	4.56531743272584\\
42.2	4.54702753117211\\
42.3	4.54627208745446\\
42.4	4.55868359151626\\
42.5	4.53684054644199\\
42.6	4.53771294268599\\
42.7	4.52464713056047\\
42.8	4.52645438383111\\
42.9	4.49611611305618\\
43	4.48502820229068\\
43.1	4.49152945614937\\
43.2	4.48239686451387\\
43.3	4.47590503679761\\
43.4	4.47511762831234\\
43.5	4.47688074401795\\
43.6	4.46469101065274\\
43.7	4.45357114815279\\
43.8	4.45075501944349\\
43.9	4.45461800293302\\
44	4.433969947489\\
44.1	4.45235925646448\\
44.2	4.43831529183933\\
44.3	4.42375984137268\\
44.4	4.41777120750832\\
44.5	4.42006609515057\\
44.6	4.4039749094931\\
44.7	4.42705411474055\\
44.8	4.42225883644308\\
44.9	4.42862031627617\\
45	4.42706055187722\\
45.1	4.41526958944443\\
45.2	4.41931443760426\\
45.3	4.43924052259452\\
45.4	4.42624014603578\\
45.5	4.42351832664098\\
45.6	4.44666740847001\\
45.7	4.45303862766289\\
45.8	4.45131812058004\\
45.9	4.46147513984106\\
46	4.46647561649305\\
46.1	4.46657085850917\\
46.2	4.47444963585717\\
46.3	4.49299537646771\\
46.4	4.46841735487477\\
46.5	4.48871069551158\\
46.6	4.5011385091345\\
46.7	4.49598829686006\\
46.8	4.49063840226504\\
46.9	4.47456297249552\\
47	4.49436268408538\\
47.1	4.48659605956369\\
47.2	4.47229648219567\\
47.3	4.47608705134494\\
47.4	4.49586513299594\\
47.5	4.48160279330768\\
47.6	4.48799207396188\\
47.7	4.49055176554709\\
47.8	4.48073561790662\\
47.9	4.50138460354956\\
48	4.48349371202965\\
48.1	4.49717376282373\\
48.2	4.50620809664475\\
48.3	4.48601883036508\\
48.4	4.49017947410677\\
48.5	4.49547537705035\\
48.6	4.50222094665301\\
48.7	4.47815271799374\\
48.8	4.48007080855826\\
48.9	4.46947294789122\\
49	4.47201298016637\\
49.1	4.45256335935742\\
49.2	4.45830837545418\\
49.3	4.452197875786\\
49.4	4.47015713579132\\
49.5	4.4549573686048\\
49.6	4.44294539065021\\
49.7	4.46470214777707\\
49.8	4.46766910287836\\
49.9	4.43639293944775\\
50	4.43693978334306\\
50.1	4.42739024024401\\
50.2	4.42104360296275\\
50.3	4.38837884449131\\
50.4	4.38383781575368\\
50.5	4.34263737188339\\
50.6	4.32337463713009\\
50.7	4.26158197722152\\
50.8	4.21459738907155\\
50.9	4.14646385882441\\
51	4.07215199731979\\
51.1	4.00265251377624\\
51.2	3.89749099349816\\
51.3	3.77932755743973\\
51.4	3.69549228016157\\
51.5	3.58568437334551\\
51.6	3.45169384158342\\
51.7	3.3081789226598\\
51.8	3.20711556215546\\
51.9	3.05690933884431\\
52	2.95471240223361\\
52.1	2.84454002082762\\
52.2	2.71165104497719\\
52.3	2.6271083300625\\
52.4	2.50743265565243\\
52.5	2.4285281915901\\
52.6	2.35553426734863\\
52.7	2.27580340434715\\
52.8	2.23513342548977\\
52.9	2.19771279694221\\
53	2.17168691232686\\
53.1	2.15741767616281\\
53.2	2.15988147564195\\
53.3	2.14422701305108\\
53.4	2.14079032270808\\
53.5	2.1513152450342\\
53.6	2.14392334617607\\
53.7	2.16849549712379\\
53.8	2.20156106166385\\
53.9	2.1974192901981\\
54	2.23015118673106\\
54.1	2.21907009412804\\
54.2	2.24300800643494\\
54.3	2.26713231848921\\
54.4	2.28923252634409\\
54.5	2.32275929446374\\
54.6	2.31436136664975\\
54.7	2.35288297593825\\
54.8	2.38106293197923\\
54.9	2.37342647974247\\
55	2.38060879695946\\
55.1	2.40803096636476\\
55.2	2.39538113869539\\
55.3	2.43071012354245\\
55.4	2.4519416972116\\
55.5	2.46494287605527\\
55.6	2.47060700158295\\
55.7	2.48355419378877\\
55.8	2.49191652710028\\
55.9	2.49989647917693\\
56	2.51057744755024\\
56.1	2.52056306622937\\
56.2	2.53346891236378\\
56.3	2.54115708787068\\
56.4	2.54098010675352\\
56.5	2.56119164244397\\
56.6	2.54249980468841\\
56.7	2.5632284083652\\
56.8	2.5450270243955\\
56.9	2.55617878919699\\
57	2.53417864830329\\
57.1	2.54843824540282\\
57.2	2.56100930720027\\
57.3	2.5361282948553\\
57.4	2.55764774983037\\
57.5	2.56550955202556\\
57.6	2.56831122392953\\
57.7	2.56252711898311\\
57.8	2.57401724829483\\
57.9	2.55436009368588\\
58	2.55629868277\\
58.1	2.57528600373978\\
58.2	2.55978567171612\\
58.3	2.53587227595205\\
58.4	2.56296850969413\\
58.5	2.54678158951861\\
58.6	2.55527422631807\\
58.7	2.54997238538362\\
58.8	2.55804043364078\\
58.9	2.56092837695905\\
59	2.56787551233778\\
59.1	2.5827915209675\\
59.2	2.57441500423677\\
59.3	2.55779367312252\\
59.4	2.55651183346442\\
59.5	2.56005138927326\\
59.6	2.56160697742635\\
59.7	2.56450349206638\\
59.8	2.56461468828071\\
59.9	2.56831553490327\\
60	2.56745770481281\\
60.1	2.57879906259314\\
60.2	2.57588370074219\\
60.3	2.57044581386356\\
60.4	2.56812181378752\\
60.5	2.54022837056076\\
60.6	2.55697115858832\\
60.7	2.56511840254187\\
60.8	2.55209692202297\\
60.9	2.52954838876079\\
61	2.5480938881596\\
61.1	2.5282547913284\\
61.2	2.52272716343305\\
61.3	2.51324274094829\\
61.4	2.51786429703162\\
61.5	2.52332255404755\\
61.6	2.51339859291195\\
61.7	2.53399697265285\\
61.8	2.50967717124192\\
61.9	2.55278769905366\\
62	2.52967878289032\\
62.1	2.52891122187302\\
62.2	2.52113328612857\\
62.3	2.52297400308429\\
62.4	2.53520735668552\\
62.5	2.51362516655213\\
62.6	2.51446493940275\\
62.7	2.50441676940492\\
62.8	2.50623684726473\\
62.9	2.50348784183867\\
63	2.48145680947603\\
63.1	2.49669929981144\\
63.2	2.48615379546244\\
63.3	2.45986855165804\\
63.4	2.45681693748506\\
63.5	2.45420114582978\\
63.6	2.44449097361348\\
63.7	2.42603921737309\\
63.8	2.45599046376448\\
63.9	2.46167573858737\\
64	2.4423251236958\\
64.1	2.43482722424227\\
64.2	2.45866336753009\\
64.3	2.45510813111714\\
64.4	2.44801123577961\\
64.5	2.48014710390615\\
64.6	2.45817225746994\\
64.7	2.4617725435757\\
64.8	2.46500219446262\\
64.9	2.46542570149113\\
65	2.45420205742648\\
65.1	2.45709553990817\\
65.2	2.45672500200159\\
65.3	2.46585541082684\\
65.4	2.46155690275957\\
65.5	2.45600025786433\\
65.6	2.47254582812859\\
65.7	2.46452189235255\\
65.8	2.47377965291614\\
65.9	2.46414367815685\\
66	2.48280317073422\\
66.1	2.45962997781432\\
66.2	2.47059676506197\\
66.3	2.46033216923538\\
66.4	2.47070474643381\\
66.5	2.46632816658319\\
66.6	2.4692736828248\\
66.7	2.47082968549158\\
66.8	2.47772248756452\\
66.9	2.47027912279115\\
67	2.47353910994048\\
67.1	2.4715550468716\\
67.2	2.47186532635361\\
67.3	2.47639304963009\\
67.4	2.47393044101179\\
67.5	2.49444644834469\\
67.6	2.46912576291183\\
67.7	2.49216392856762\\
67.8	2.48909095716366\\
67.9	2.48869635126241\\
68	2.51080607994015\\
68.1	2.50816163501023\\
68.2	2.49519486886598\\
68.3	2.50215845734107\\
68.4	2.51393095260795\\
68.5	2.50168919488071\\
68.6	2.51161771555133\\
68.7	2.49733855110476\\
68.8	2.48768848537706\\
68.9	2.49474549487541\\
69	2.50346211970554\\
69.1	2.50727520927636\\
69.2	2.47792010443732\\
69.3	2.48856097886798\\
69.4	2.47603851122971\\
69.5	2.50252090981843\\
69.6	2.47792592873872\\
69.7	2.49280079453771\\
69.8	2.49451357468622\\
69.9	2.50689951726925\\
70	2.4743776783391\\
70.1	2.48361605713969\\
70.2	2.47269185594281\\
70.3	2.48720577000701\\
70.4	2.47083125977112\\
70.5	2.44553041173182\\
70.6	2.45994820192863\\
70.7	2.45841039985351\\
70.8	2.44233914975043\\
70.9	2.4388967467798\\
71	2.45236770935965\\
71.1	2.42925115538256\\
71.2	2.42127580034371\\
71.3	2.43697613449288\\
71.4	2.43934433328404\\
71.5	2.45400006350724\\
71.6	2.46694022320354\\
71.7	2.46365399292866\\
71.8	2.457011023591\\
71.9	2.45694153424134\\
72	2.47223577366778\\
72.1	2.48011908604587\\
72.2	2.48713420944977\\
72.3	2.48351479116034\\
72.4	2.48452843204423\\
72.5	2.4877158006898\\
72.6	2.46267247584904\\
72.7	2.46819298742213\\
72.8	2.48713162166543\\
72.9	2.50328569869188\\
73	2.49521733878877\\
73.1	2.49479506183049\\
73.2	2.50478481270712\\
73.3	2.50603727310434\\
73.4	2.51562763212214\\
73.5	2.51699071233887\\
73.6	2.50609643097313\\
73.7	2.53925894032408\\
73.8	2.52265878993713\\
73.9	2.54740603999256\\
74	2.53709531723314\\
74.1	2.55106970184006\\
74.2	2.54588561666645\\
74.3	2.54357932293257\\
74.4	2.53479601582492\\
74.5	2.54124075101556\\
74.6	2.50789181721856\\
74.7	2.51004523423422\\
74.8	2.53124615766187\\
74.9	2.51688519927609\\
75	2.51703593408827\\
75.1	2.53349743308496\\
75.2	2.49641030033652\\
75.3	2.50495074447823\\
75.4	2.52134246222148\\
75.5	2.51409226254701\\
75.6	2.50254983902562\\
75.7	2.51092352376184\\
75.8	2.51319030349942\\
75.9	2.51558254214342\\
76	2.53303650746961\\
76.1	2.54279079697566\\
76.2	2.5444215412616\\
76.3	2.55641386465024\\
76.4	2.55238449773215\\
76.5	2.54010439014825\\
76.6	2.55244467495895\\
76.7	2.56069722686292\\
76.8	2.55671185354285\\
76.9	2.54752324683865\\
77	2.54334234794342\\
77.1	2.53557431242402\\
77.2	2.53427727368399\\
77.3	2.51855174478138\\
77.4	2.51287248412677\\
77.5	2.52382639175087\\
77.6	2.51662796091807\\
77.7	2.51268687837524\\
77.8	2.4923599816461\\
77.9	2.49766696819643\\
78	2.4818757090346\\
78.1	2.50310364620108\\
78.2	2.52972954202885\\
78.3	2.48555639409669\\
78.4	2.48345794370287\\
78.5	2.5025245008193\\
78.6	2.4855667214161\\
78.7	2.46860385492491\\
78.8	2.46957373731351\\
78.9	2.48658458820981\\
79	2.48550468853391\\
79.1	2.4665740931518\\
79.2	2.49019145902646\\
79.3	2.49218269854902\\
79.4	2.47635632656745\\
79.5	2.50956282597431\\
79.6	2.50750020014001\\
79.7	2.50311660153137\\
79.8	2.52146407810903\\
79.9	2.5069765214617\\
80	2.53260571291348\\
};
\addlegendentry{Follower's desired traj.}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.50527975795191\\
0.1	2.50064579546042\\
0.2	2.48973030662826\\
0.3	2.50061241028082\\
0.4	2.51608355678543\\
0.5	2.49537268584551\\
0.6	2.48316287715279\\
0.7	2.50489358107457\\
0.8	2.4898905990424\\
0.9	2.50103999483851\\
1	2.49804922933207\\
1.1	2.50665232796618\\
1.2	2.53383063201639\\
1.3	2.50296050396567\\
1.4	2.51489917384539\\
1.5	2.53155558101553\\
1.6	2.5504376907748\\
1.7	2.54145634181016\\
1.8	2.54473588324949\\
1.9	2.55296900314024\\
2	2.5374916795794\\
2.1	2.5442677712975\\
2.2	2.56296164906347\\
2.3	2.5643880636262\\
2.4	2.56464060141706\\
2.5	2.5655232313387\\
2.6	2.58015289187845\\
2.7	2.56883164108005\\
2.8	2.58354468842874\\
2.9	2.57467003299744\\
3	2.57052425306986\\
3.1	2.5662325092502\\
3.2	2.5725925466966\\
3.3	2.57421293034488\\
3.4	2.58465315983591\\
3.5	2.5904619756709\\
3.6	2.59800174458808\\
3.7	2.60072786612229\\
3.8	2.61370543802498\\
3.9	2.62246957489961\\
4	2.64008283847887\\
4.1	2.65270866951795\\
4.2	2.64897728645412\\
4.3	2.67387677773005\\
4.4	2.66420024118336\\
4.5	2.64363912330271\\
4.6	2.63379986584399\\
4.7	2.64817847651421\\
4.8	2.62168883567176\\
4.9	2.58788321375375\\
5	2.56267983386917\\
5.1	2.53987355251994\\
5.2	2.50979455221468\\
5.3	2.47194090751074\\
5.4	2.4716675796476\\
5.5	2.4353514143774\\
5.6	2.42287429487944\\
5.7	2.41682055495523\\
5.8	2.39509784484672\\
5.9	2.40932966324264\\
6	2.41922243695279\\
6.1	2.44285922383609\\
6.2	2.44997760194973\\
6.3	2.48432211509448\\
6.4	2.5167399195667\\
6.5	2.5037316296034\\
6.6	2.53406257619239\\
6.7	2.54309800870372\\
6.8	2.52712784977767\\
6.9	2.51534644942619\\
7	2.53681825758709\\
7.1	2.52629024325165\\
7.2	2.55476379450822\\
7.3	2.54652877287907\\
7.4	2.58350656571076\\
7.5	2.62448291992272\\
7.6	2.66146934535979\\
7.7	2.74142821324703\\
7.8	2.80517556599858\\
7.9	2.88656413231042\\
8	2.94924571636946\\
8.1	3.02169145159439\\
8.2	3.07434354117077\\
8.3	3.11674038828595\\
8.4	3.16130692949054\\
8.5	3.16178342193539\\
8.6	3.17699958098989\\
8.7	3.17464872267046\\
8.8	3.13785815684792\\
8.9	3.12478551469411\\
9	3.09528255084012\\
9.1	3.0529862303078\\
9.2	3.01068532223442\\
9.3	2.96225724597807\\
9.4	2.92849294898298\\
9.5	2.87976390119457\\
9.6	2.86727254292475\\
9.7	2.82501696444348\\
9.8	2.8166985794963\\
9.9	2.78752149715743\\
10	2.76617348291131\\
10.1	2.76872734461862\\
10.2	2.77351551678869\\
10.3	2.75826650080915\\
10.4	2.75158174572643\\
10.5	2.75334761593945\\
10.6	2.76435544749419\\
10.7	2.76135807603681\\
10.8	2.74917079767759\\
10.9	2.75345673060361\\
11	2.77095549293277\\
11.1	2.75151605648394\\
11.2	2.71278194631861\\
11.3	2.69224791337071\\
11.4	2.66846457624255\\
11.5	2.63819279891064\\
11.6	2.59360377833018\\
11.7	2.54402942610715\\
11.8	2.51332400359947\\
11.9	2.49714454077066\\
12	2.48549325324999\\
12.1	2.45737498943315\\
12.2	2.45968374203017\\
12.3	2.44681943877975\\
12.4	2.48447083673884\\
12.5	2.49617541404368\\
12.6	2.53956424900494\\
12.7	2.59062110873601\\
12.8	2.60731518033443\\
12.9	2.65385641407577\\
13	2.67902518072053\\
13.1	2.67913052469567\\
13.2	2.67181396589889\\
13.3	2.67309387527962\\
13.4	2.66464771534553\\
13.5	2.63743042162664\\
13.6	2.58279906990573\\
13.7	2.52976382842634\\
13.8	2.48630075803941\\
13.9	2.40599931924298\\
14	2.32435139826887\\
14.1	2.25879733866485\\
14.2	2.18992587390842\\
14.3	2.11160556697673\\
14.4	2.03305489819275\\
14.5	1.9386700597606\\
14.6	1.88416966738651\\
14.7	1.81801208973609\\
14.8	1.76764855546656\\
14.9	1.76895000325424\\
15	1.77450271906734\\
15.1	1.78772074423047\\
15.2	1.8455526556035\\
15.3	1.91998088638959\\
15.4	1.99436428839559\\
15.5	2.07431892960058\\
15.6	2.18654910551327\\
15.7	2.2746205452013\\
15.8	2.3637251544889\\
15.9	2.43140222329428\\
16	2.51138506073723\\
16.1	2.55137151154077\\
16.2	2.60042096660758\\
16.3	2.64867307112734\\
16.4	2.6442466971208\\
16.5	2.6513897164724\\
16.6	2.68267375387261\\
16.7	2.70290121016692\\
16.8	2.68840441940622\\
16.9	2.70361485655899\\
17	2.7105577237412\\
17.1	2.68645656518437\\
17.2	2.69349600861423\\
17.3	2.69746018288862\\
17.4	2.69958842558379\\
17.5	2.7154717528282\\
17.6	2.71085021629486\\
17.7	2.7458784475186\\
17.8	2.74212022188033\\
17.9	2.75774785159273\\
18	2.75562953523092\\
18.1	2.79634286023966\\
18.2	2.81703203691041\\
18.3	2.83396861414343\\
18.4	2.86101782037474\\
18.5	2.88408395803037\\
18.6	2.90807989872522\\
18.7	2.89767635742375\\
18.8	2.92713002028166\\
18.9	2.94151626075476\\
19	2.95535720976989\\
19.1	2.94620814809955\\
19.2	2.92568955395665\\
19.3	2.93877001934112\\
19.4	2.94589021913749\\
19.5	2.93756571277371\\
19.6	2.93604632044726\\
19.7	2.92653334470816\\
19.8	2.92928958194202\\
19.9	2.94753163232622\\
20	2.93262958648521\\
20.1	2.91987135181102\\
20.2	2.92719485650191\\
20.3	2.94739376425661\\
20.4	2.91257312149772\\
20.5	2.93342372898259\\
20.6	2.9402980202427\\
20.7	2.94457175116129\\
20.8	2.98045413691399\\
20.9	2.96610612435009\\
21	2.99384763233769\\
21.1	3.02223306845845\\
21.2	3.02328824692014\\
21.3	3.0241003849261\\
21.4	3.06207046388519\\
21.5	3.07848356689558\\
21.6	3.07595330766403\\
21.7	3.06834527212674\\
21.8	3.06090713469988\\
21.9	3.03446235950129\\
22	3.00774660909164\\
22.1	3.00443556207076\\
22.2	2.97459844217641\\
22.3	2.95761111206551\\
22.4	2.91192013809666\\
22.5	2.87428232730606\\
22.6	2.85198393765293\\
22.7	2.82144965945585\\
22.8	2.79463988610147\\
22.9	2.77311202211272\\
23	2.74711149158324\\
23.1	2.72273544430043\\
23.2	2.71430131303\\
23.3	2.69800401243958\\
23.4	2.68714772681216\\
23.5	2.66902348400172\\
23.6	2.67356852867173\\
23.7	2.66448090707434\\
23.8	2.65505740867465\\
23.9	2.66720924634375\\
24	2.67622532642806\\
24.1	2.68567409284333\\
24.2	2.67800318649604\\
24.3	2.66587932141737\\
24.4	2.67704797545955\\
24.5	2.65645643233593\\
24.6	2.62251741417203\\
24.7	2.59522342349981\\
24.8	2.55052404095905\\
24.9	2.51896872321782\\
25	2.4728117597594\\
25.1	2.42787099571773\\
25.2	2.40869407351071\\
25.3	2.3912200751079\\
25.4	2.36841013870477\\
25.5	2.3522912167066\\
25.6	2.35997277024417\\
25.7	2.35559124910122\\
25.8	2.35179567176282\\
25.9	2.38893302909942\\
26	2.40551026614732\\
26.1	2.43714804112642\\
26.2	2.4639223073205\\
26.3	2.51647495146414\\
26.4	2.54589925492807\\
26.5	2.61487953865065\\
26.6	2.65220969784365\\
26.7	2.72067844923272\\
26.8	2.76886768097771\\
26.9	2.7798066252578\\
27	2.83495776081644\\
27.1	2.84063290854687\\
27.2	2.8584892346328\\
27.3	2.83616372725093\\
27.4	2.83793232343759\\
27.5	2.8119517824234\\
27.6	2.7891267402247\\
27.7	2.74804151330255\\
27.8	2.68998843562381\\
27.9	2.64597223754471\\
28	2.58847324296856\\
28.1	2.55223276990609\\
28.2	2.48113857832162\\
28.3	2.42086657195779\\
28.4	2.36577781141528\\
28.5	2.31630378505305\\
28.6	2.24935907206314\\
28.7	2.19570378537726\\
28.8	2.17405049649766\\
28.9	2.10817674051057\\
29	2.1122018147901\\
29.1	2.08423198036425\\
29.2	2.07189012071009\\
29.3	2.08196062714295\\
29.4	2.09477911761985\\
29.5	2.11555527871288\\
29.6	2.146370402128\\
29.7	2.18035672300467\\
29.8	2.21345697253634\\
29.9	2.24638205412727\\
30	2.27096309624005\\
30.1	2.3289466937776\\
30.2	2.31777449587562\\
30.3	2.35573120912845\\
30.4	2.39193103315899\\
30.5	2.39731548562408\\
30.6	2.41278724567935\\
30.7	2.41671069596566\\
30.8	2.41425025019613\\
30.9	2.41349212295368\\
31	2.40662040382614\\
31.1	2.40965114639355\\
31.2	2.39845696689515\\
31.3	2.38234146750859\\
31.4	2.40039937641425\\
31.5	2.37916151335677\\
31.6	2.38708102960765\\
31.7	2.34659659592207\\
31.8	2.35260021814418\\
31.9	2.35334879750845\\
32	2.36565964769221\\
32.1	2.36123033155175\\
32.2	2.36208187017028\\
32.3	2.39218796189174\\
32.4	2.41394587341638\\
32.5	2.39547808134305\\
32.6	2.41223637146345\\
32.7	2.41410779319646\\
32.8	2.42734908266317\\
32.9	2.4485392643021\\
33	2.45076659328525\\
33.1	2.4819394954339\\
33.2	2.47526842880881\\
33.3	2.50499726702726\\
33.4	2.54974462428806\\
33.5	2.5581718835482\\
33.6	2.59822069752254\\
33.7	2.64428115699683\\
33.8	2.71461709014117\\
33.9	2.73974064499478\\
34	2.79584068468883\\
34.1	2.84011614972858\\
34.2	2.90150085566594\\
34.3	2.94139176530833\\
34.4	3.02022821963638\\
34.5	3.06158921763309\\
34.6	3.09593598460695\\
34.7	3.11528736664165\\
34.8	3.11201059538559\\
34.9	3.1339386668023\\
35	3.11908256520668\\
35.1	3.08426733633299\\
35.2	3.04174801785606\\
35.3	2.99769140708609\\
35.4	2.96343094796025\\
35.5	2.9033220056905\\
35.6	2.83101562800958\\
35.7	2.78715015920239\\
35.8	2.74816299621413\\
35.9	2.68233974593677\\
36	2.6558674741667\\
36.1	2.62725291921814\\
36.2	2.56916617970083\\
36.3	2.53987832110432\\
36.4	2.48820950770898\\
36.5	2.48292308106557\\
36.6	2.4916759472112\\
36.7	2.45654083770003\\
36.8	2.47321448919599\\
36.9	2.44433811489034\\
37	2.46384836239\\
37.1	2.49838338099859\\
37.2	2.5152569228502\\
37.3	2.52445749770733\\
37.4	2.55108689374281\\
37.5	2.59140864791238\\
37.6	2.61315914784875\\
37.7	2.65144820803125\\
37.8	2.7038069702205\\
37.9	2.75677410340892\\
38	2.80457920019698\\
38.1	2.86527872489477\\
38.2	2.91867996310985\\
38.3	2.99013780554579\\
38.4	3.05330063049659\\
38.5	3.13276404165476\\
38.6	3.20065807420385\\
38.7	3.26931777158632\\
38.8	3.36188372707887\\
38.9	3.46178679066977\\
39	3.55614138926968\\
39.1	3.6680785649693\\
39.2	3.75470505245954\\
39.3	3.84619603563758\\
39.4	3.96613145735005\\
39.5	4.05740501328407\\
39.6	4.16400666454413\\
39.7	4.25744229613675\\
39.8	4.33713823314455\\
39.9	4.43516836146956\\
40	4.50737371729653\\
40.1	4.57544874812149\\
40.2	4.64708479836246\\
40.3	4.68281802427866\\
40.4	4.70422734205099\\
40.5	4.71963562336392\\
40.6	4.71605627299222\\
40.7	4.71559039905626\\
40.8	4.68955261340654\\
40.9	4.64713865612563\\
41	4.61886081518409\\
41.1	4.57045369601442\\
41.2	4.52740436084564\\
41.3	4.50389655801469\\
41.4	4.47250725533425\\
41.5	4.46314353255135\\
41.6	4.43184407540729\\
41.7	4.42419481836413\\
41.8	4.4372074451592\\
41.9	4.41386391936571\\
42	4.42850391375918\\
42.1	4.41086092438832\\
42.2	4.43263642848136\\
42.3	4.42077239688473\\
42.4	4.42967987331546\\
42.5	4.43965408163399\\
42.6	4.44716803221671\\
42.7	4.40488644294846\\
42.8	4.40533165668958\\
42.9	4.40467759839898\\
43	4.41872324148892\\
43.1	4.39536574902424\\
43.2	4.39702474728063\\
43.3	4.39740135640861\\
43.4	4.38069675676132\\
43.5	4.3904033648337\\
43.6	4.38427294718621\\
43.7	4.39080698216505\\
43.8	4.3841131861042\\
43.9	4.37052185375916\\
44	4.3336102434021\\
44.1	4.33529942591977\\
44.2	4.30288685815237\\
44.3	4.24420902083771\\
44.4	4.23292012031388\\
44.5	4.14661217750351\\
44.6	4.13926184291269\\
44.7	4.06909913214414\\
44.8	4.02730209762272\\
44.9	3.98060887375332\\
45	3.93122942229794\\
45.1	3.93341221077044\\
45.2	3.86940838527171\\
45.3	3.88179862059682\\
45.4	3.88505730093358\\
45.5	3.87083467431537\\
45.6	3.86626536588833\\
45.7	3.88722283722053\\
45.8	3.86537012413488\\
45.9	3.90259317255355\\
46	3.92869876381658\\
46.1	3.93882457794762\\
46.2	3.97061830033699\\
46.3	3.96290809133324\\
46.4	3.99818433194603\\
46.5	4.02364171761798\\
46.6	4.05918128542911\\
46.7	4.08618367041618\\
46.8	4.10359184098772\\
46.9	4.13430743019314\\
47	4.16177683883771\\
47.1	4.19665053497387\\
47.2	4.21265795482869\\
47.3	4.22948386624031\\
47.4	4.23453759809645\\
47.5	4.25356780946059\\
47.6	4.25633170985902\\
47.7	4.26123875381763\\
47.8	4.25702656523731\\
47.9	4.27864867614933\\
48	4.27514819490958\\
48.1	4.26597676999325\\
48.2	4.22407864096014\\
48.3	4.23962171365337\\
48.4	4.22396730884127\\
48.5	4.22737952431689\\
48.6	4.2007139013926\\
48.7	4.22332046433026\\
48.8	4.22274825273256\\
48.9	4.2251237799828\\
49	4.23572051288979\\
49.1	4.30069013931492\\
49.2	4.34007913927633\\
49.3	4.38513113895015\\
49.4	4.41569574143069\\
49.5	4.47390462871991\\
49.6	4.51473796788184\\
49.7	4.57820385664155\\
49.8	4.59392760743988\\
49.9	4.6010040821373\\
50	4.59932570688984\\
50.1	4.5778193336568\\
50.2	4.56639085680593\\
50.3	4.51194209481059\\
50.4	4.48290093249614\\
50.5	4.45232991624936\\
50.6	4.39281244856849\\
50.7	4.34174740819704\\
50.8	4.29268465931402\\
50.9	4.23410742685564\\
51	4.20765785616909\\
51.1	4.15281434145239\\
51.2	4.08414795119773\\
51.3	4.01824625083026\\
51.4	3.96727383876916\\
51.5	3.93000869191544\\
51.6	3.84726034483875\\
51.7	3.80180346436285\\
51.8	3.73855957624806\\
51.9	3.69553075141006\\
52	3.61396053387412\\
52.1	3.5459545532432\\
52.2	3.46711912625896\\
52.3	3.37301900877827\\
52.4	3.3190897357924\\
52.5	3.2335544703856\\
52.6	3.16747496631514\\
52.7	3.10480910492638\\
52.8	3.04530721743612\\
52.9	2.9821619947906\\
53	2.92765174731135\\
53.1	2.89521813389918\\
53.2	2.84137331126129\\
53.3	2.77755571400515\\
53.4	2.79926266034662\\
53.5	2.76146947437801\\
53.6	2.73973991162323\\
53.7	2.7174426125385\\
53.8	2.72711273816259\\
53.9	2.72556892111568\\
54	2.73667462967506\\
54.1	2.76997798979033\\
54.2	2.79121901464899\\
54.3	2.76723521601073\\
54.4	2.7786052958897\\
54.5	2.8187452049546\\
54.6	2.79640873277859\\
54.7	2.81406592282333\\
54.8	2.8055397937358\\
54.9	2.81048011604967\\
55	2.80357625005508\\
55.1	2.80491581411896\\
55.2	2.81911199031271\\
55.3	2.78427609543578\\
55.4	2.81034467825091\\
55.5	2.81201303314875\\
55.6	2.81542160725216\\
55.7	2.8163483168605\\
55.8	2.83209799837301\\
55.9	2.8577062464417\\
56	2.87937892470756\\
56.1	2.9097141390612\\
56.2	2.93219692705192\\
56.3	2.95373242338463\\
56.4	2.97338952590485\\
56.5	2.99233226521997\\
56.6	3.02177585130904\\
56.7	3.01263105782918\\
56.8	3.02466945651611\\
56.9	3.0300251400303\\
57	3.02221782638915\\
57.1	3.02049549756709\\
57.2	3.00315065920374\\
57.3	2.97582592719409\\
57.4	2.94913679921574\\
57.5	2.94258306166802\\
57.6	2.92647485591428\\
57.7	2.92574535057488\\
57.8	2.91501619381861\\
57.9	2.90809886580413\\
58	2.92838611776375\\
58.1	2.88634794322113\\
58.2	2.89034853005668\\
58.3	2.87658467849838\\
58.4	2.86469467966028\\
58.5	2.80209149584955\\
58.6	2.77693751234461\\
58.7	2.72360750121069\\
58.8	2.68381236827174\\
58.9	2.62007664736827\\
59	2.5817921079233\\
59.1	2.54021976461478\\
59.2	2.49034045026981\\
59.3	2.46224715861553\\
59.4	2.44431820954436\\
59.5	2.40126185466116\\
59.6	2.36712441032523\\
59.7	2.33774471304203\\
59.8	2.32917315493986\\
59.9	2.28713022693829\\
60	2.26101159717561\\
60.1	2.25615625374496\\
60.2	2.20921769852098\\
60.3	2.19366425161434\\
60.4	2.15280256833674\\
60.5	2.12785713203593\\
60.6	2.09019047297499\\
60.7	2.07166082635611\\
60.8	2.05482124306363\\
60.9	2.03220613267721\\
61	2.02536634151349\\
61.1	2.03683264175353\\
61.2	2.03744667514897\\
61.3	2.07121102273275\\
61.4	2.09907993386047\\
61.5	2.14518983026904\\
61.6	2.21499045445492\\
61.7	2.27684987295904\\
61.8	2.35219663230984\\
61.9	2.41675847090263\\
62	2.4710538523972\\
62.1	2.53433836774163\\
62.2	2.57267872458789\\
62.3	2.61034220811491\\
62.4	2.63153790177721\\
62.5	2.63572843750045\\
62.6	2.65158167268513\\
62.7	2.66334282024333\\
62.8	2.66506665807002\\
62.9	2.6686851945396\\
63	2.68030117580731\\
63.1	2.69108085966028\\
63.2	2.69765299053777\\
63.3	2.69151891834971\\
63.4	2.69388742781297\\
63.5	2.72237675977652\\
63.6	2.73652212211063\\
63.7	2.72607458434503\\
63.8	2.72656696977775\\
63.9	2.72472398812805\\
64	2.72720015379464\\
64.1	2.70107707960189\\
64.2	2.70577713542557\\
64.3	2.68784218023618\\
64.4	2.68762578898189\\
64.5	2.66746345941617\\
64.6	2.63135588851442\\
64.7	2.6216933583212\\
64.8	2.59125780463498\\
64.9	2.56066306615583\\
65	2.52553417699384\\
65.1	2.48056755414412\\
65.2	2.44606200618789\\
65.3	2.40600513110833\\
65.4	2.34591836640959\\
65.5	2.30265742635528\\
65.6	2.26667843034458\\
65.7	2.21048484981593\\
65.8	2.20054359495721\\
65.9	2.17738528343147\\
66	2.1898456233412\\
66.1	2.1853128914538\\
66.2	2.2013979910156\\
66.3	2.22828341244013\\
66.4	2.25801674275871\\
66.5	2.26493164135842\\
66.6	2.29699927264253\\
66.7	2.32616801787897\\
66.8	2.32017970432982\\
66.9	2.32077102586249\\
67	2.28549772765786\\
67.1	2.28092196194257\\
67.2	2.19525693011385\\
67.3	2.17545295103945\\
67.4	2.12288367422607\\
67.5	2.12385355783417\\
67.6	2.0776820051343\\
67.7	2.0314891101772\\
67.8	2.00721048993186\\
67.9	1.99924417325626\\
68	1.99903420161724\\
68.1	2.01244389336731\\
68.2	1.99898701403388\\
68.3	1.9987879466946\\
68.4	2.01200289858834\\
68.5	2.03296292269078\\
68.6	2.06192858320446\\
68.7	2.07137986687664\\
68.8	2.10814445045341\\
68.9	2.08773457667986\\
69	2.13918011840358\\
69.1	2.12015412861379\\
69.2	2.14152851952728\\
69.3	2.13572609111467\\
69.4	2.15397221699675\\
69.5	2.167289746971\\
69.6	2.16243661260942\\
69.7	2.17100002735799\\
69.8	2.1664481199107\\
69.9	2.17447775146197\\
70	2.19023160849856\\
70.1	2.17415664163221\\
70.2	2.21850388392617\\
70.3	2.21602914177259\\
70.4	2.25123921335484\\
70.5	2.27940192225796\\
70.6	2.31550824269724\\
70.7	2.35873850220423\\
70.8	2.4391963662317\\
70.9	2.51126044009676\\
71	2.5919917248189\\
71.1	2.67999211828098\\
71.2	2.76075794045298\\
71.3	2.79701363157764\\
71.4	2.8491055960643\\
71.5	2.90467499787661\\
71.6	2.91573840667789\\
71.7	2.95569428075195\\
71.8	2.92711562158472\\
71.9	2.93492212536179\\
72	2.91133896875956\\
72.1	2.88071126516978\\
72.2	2.89729216296279\\
72.3	2.84341496001866\\
72.4	2.81480136513864\\
72.5	2.79707400060444\\
72.6	2.76442112246519\\
72.7	2.76588537416827\\
72.8	2.72390908980751\\
72.9	2.71342480534473\\
73	2.71603867101274\\
73.1	2.68136270529442\\
73.2	2.68031724618495\\
73.3	2.6753666723648\\
73.4	2.69664443247743\\
73.5	2.68927580207404\\
73.6	2.7252402873245\\
73.7	2.72316208883115\\
73.8	2.75434189309651\\
73.9	2.75058331833161\\
74	2.75606396093803\\
74.1	2.76386091631253\\
74.2	2.76581343334842\\
74.3	2.75790195605565\\
74.4	2.70577752737957\\
74.5	2.69084683337539\\
74.6	2.63920296541908\\
74.7	2.61864960190851\\
74.8	2.55974513728291\\
74.9	2.51005380055195\\
75	2.4732754685845\\
75.1	2.41968380682413\\
75.2	2.38508843678612\\
75.3	2.37987058912177\\
75.4	2.36838108325427\\
75.5	2.35789570616138\\
75.6	2.3617217076929\\
75.7	2.36402183674571\\
75.8	2.38330390927597\\
75.9	2.39248146385277\\
76	2.37645976520929\\
76.1	2.39476737819536\\
76.2	2.38641276012091\\
76.3	2.36735214892335\\
76.4	2.33193275334077\\
76.5	2.26782705221417\\
76.6	2.24488083422243\\
76.7	2.19055747083842\\
76.8	2.13410310444213\\
76.9	2.09488694986744\\
77	2.05508196497896\\
77.1	2.01237429034512\\
77.2	1.99322793768064\\
77.3	1.99295180140182\\
77.4	2.02553586686129\\
77.5	2.02338881570279\\
77.6	2.05990980866709\\
77.7	2.10050337211112\\
77.8	2.16017055675719\\
77.9	2.21505381192421\\
78	2.29263385914875\\
78.1	2.389843524017\\
78.2	2.47647120156338\\
78.3	2.55207774443931\\
78.4	2.66177520615892\\
78.5	2.77860924878083\\
78.6	2.88403331859403\\
78.7	2.97856943455609\\
78.8	3.05430056473133\\
78.9	3.09909655658029\\
79	3.15389067679464\\
79.1	3.16408659623109\\
79.2	3.16582607015165\\
79.3	3.15283131101485\\
79.4	3.11103607512876\\
79.5	3.04952583728867\\
79.6	2.99020210192954\\
79.7	2.93592336339905\\
79.8	2.87669762375158\\
79.9	2.81052235717963\\
80	2.7532946321354\\
};
\addlegendentry{Follower benchmark}



\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.50527975795191\\
0.1	2.50064863540661\\
0.2	2.48977093462615\\
0.3	2.50076710138638\\
0.4	2.51644802772443\\
0.5	2.49606462229067\\
0.6	2.48433841436257\\
0.7	2.50675853387688\\
0.8	2.49268968701629\\
0.9	2.5049842853846\\
1	2.50291302222829\\
1.1	2.5112583241199\\
1.2	2.53634362495694\\
1.3	2.50163800991268\\
1.4	2.5084750242262\\
1.5	2.51929988197613\\
1.6	2.53200291368423\\
1.7	2.51662036639397\\
1.8	2.51310958403461\\
1.9	2.51370594983114\\
2	2.48908937832273\\
2.1	2.48505776891369\\
2.2	2.49196184270052\\
2.3	2.48168285840102\\
2.4	2.47140363407051\\
2.5	2.46384011033767\\
2.6	2.4727522232939\\
2.7	2.45879559633774\\
2.8	2.47404287580774\\
2.9	2.46871355201779\\
3	2.47048814643659\\
3.1	2.47324362325099\\
3.2	2.48628051596067\\
3.3	2.49288895254841\\
3.4	2.50572190494653\\
3.5	2.51091596390212\\
3.6	2.51489468526915\\
3.7	2.51149504636304\\
3.8	2.51634990058589\\
3.9	2.51574357410777\\
4	2.52389886323402\\
4.1	2.52851995850511\\
4.2	2.51972299914695\\
4.3	2.54365124616483\\
4.4	2.53780150562855\\
4.5	2.5260987082879\\
4.6	2.5299560574759\\
4.7	2.5623484502651\\
4.8	2.55766089157348\\
4.9	2.54908077835453\\
5	2.55198566728624\\
5.1	2.55922994027092\\
5.2	2.55989876181516\\
5.3	2.55205800250915\\
5.4	2.57954404067735\\
5.5	2.56720899767256\\
5.6	2.57346272712249\\
5.7	2.57950896862421\\
5.8	2.56205693983164\\
5.9	2.57244709544117\\
6	2.57134340338833\\
6.1	2.57847002803217\\
6.2	2.56551976390553\\
6.3	2.57826905349535\\
6.4	2.58952596634943\\
6.5	2.55759991166379\\
6.6	2.57287943989461\\
6.7	2.57203547175821\\
6.8	2.55100093990671\\
6.9	2.53643144666908\\
7	2.55397047661495\\
7.1	2.5350258625368\\
7.2	2.54786564899424\\
7.3	2.51485367801552\\
7.4	2.51680915138699\\
7.5	2.51214747823626\\
7.6	2.49309361217388\\
7.7	2.50736849374478\\
7.8	2.49826293378122\\
7.9	2.50412201577233\\
8	2.49360722329268\\
8.1	2.49958373920129\\
8.2	2.49570024150359\\
8.3	2.49341596178102\\
8.4	2.50588748679889\\
8.5	2.48659211866503\\
8.6	2.49335830207828\\
8.7	2.4925787190459\\
8.8	2.46600259129772\\
8.9	2.47021614037932\\
9	2.46327167190042\\
9.1	2.44683689460912\\
9.2	2.43184219458988\\
9.3	2.41058914138301\\
9.4	2.40246701855637\\
9.5	2.37654506922277\\
9.6	2.38286114837214\\
9.7	2.35511641374677\\
9.8	2.35788138010494\\
9.9	2.33771459766346\\
10	2.32465635785102\\
10.1	2.33587051650703\\
10.2	2.35039111390824\\
10.3	2.34602875475146\\
10.4	2.35079822555824\\
10.5	2.36365317569817\\
10.6	2.38491025136197\\
10.7	2.39168825958143\\
10.8	2.38956332415048\\
10.9	2.40502432820159\\
11	2.43552466784624\\
11.1	2.43143968876407\\
11.2	2.41074040978508\\
11.3	2.41107570849658\\
11.4	2.41103043754943\\
11.5	2.40736745508163\\
11.6	2.39164904348634\\
11.7	2.37162777367421\\
11.8	2.36913354865108\\
11.9	2.37776104843882\\
12	2.38564936145948\\
12.1	2.37025600259185\\
12.2	2.3772775941648\\
12.3	2.36024782157741\\
12.4	2.38437553469896\\
12.5	2.37413335469502\\
12.6	2.3898857318701\\
12.7	2.41112134886608\\
12.8	2.39935845646477\\
12.9	2.42198420531842\\
13	2.43038318298766\\
13.1	2.4228400305922\\
13.2	2.41838022088006\\
13.3	2.43386031116985\\
13.4	2.45090193666839\\
13.5	2.45941819848331\\
13.6	2.44924051913786\\
13.7	2.44777076406739\\
13.8	2.46166988374246\\
13.9	2.44369558697854\\
14	2.4289276859465\\
14.1	2.43473025624469\\
14.2	2.44187372255197\\
14.3	2.44441146034676\\
14.4	2.44976749482151\\
14.5	2.43779195434222\\
14.6	2.45872362206054\\
14.7	2.45588817929478\\
14.8	2.4525947067305\\
14.9	2.48164826080189\\
15	2.49355550053487\\
15.1	2.49059834666955\\
15.2	2.50953203807326\\
15.3	2.52433784784796\\
15.4	2.52299132820199\\
15.5	2.51686855016989\\
15.6	2.53846148403989\\
15.7	2.53649030584992\\
15.8	2.5403355756199\\
15.9	2.53065514705339\\
16	2.54328588104585\\
16.1	2.52724794653861\\
16.2	2.53231593619455\\
16.3	2.54833932043807\\
16.4	2.52201762639587\\
16.5	2.51558295586941\\
16.6	2.53942621433043\\
16.7	2.55628914181983\\
16.8	2.54073485120961\\
16.9	2.55580283309343\\
17	2.56252901690159\\
17.1	2.53755238198164\\
17.2	2.54287392825412\\
17.3	2.54436546954683\\
17.4	2.54341450437372\\
17.5	2.55568821138766\\
17.6	2.54686520349594\\
17.7	2.57687957267593\\
17.8	2.5669213511072\\
17.9	2.5746571650624\\
18	2.5623457870893\\
18.1	2.58995726436765\\
18.2	2.59483164203555\\
18.3	2.59438809369863\\
18.4	2.60379303204731\\
18.5	2.61006343757964\\
18.6	2.61888798447252\\
18.7	2.59533327343127\\
18.8	2.61370531326302\\
18.9	2.61895619123542\\
19	2.6254463217526\\
19.1	2.61054220621074\\
19.2	2.58565179564586\\
19.3	2.59549310263652\\
19.4	2.60022647006567\\
19.5	2.59007926761538\\
19.6	2.58703091766526\\
19.7	2.57605363098274\\
19.8	2.5772407000332\\
19.9	2.59370950212862\\
20	2.57679080943945\\
20.1	2.56173525054232\\
20.2	2.5662832442571\\
20.3	2.58280138120994\\
20.4	2.54283536004275\\
20.5	2.55646622247885\\
20.6	2.55344025031769\\
20.7	2.54456310667404\\
20.8	2.56352624225724\\
20.9	2.52810907962466\\
21	2.53120783919113\\
21.1	2.53322683495129\\
21.2	2.50851999682006\\
21.3	2.48631920195243\\
21.4	2.50564334842926\\
21.5	2.5088320327233\\
21.6	2.4990443039997\\
21.7	2.4902757424156\\
21.8	2.48762316339994\\
21.9	2.47184311436607\\
22	2.46175726930521\\
22.1	2.48092602852407\\
22.2	2.47891590493813\\
22.3	2.49417750083086\\
22.4	2.4838700186418\\
22.5	2.48319786760486\\
22.6	2.49772675740573\\
22.7	2.50208666557261\\
22.8	2.50651818721132\\
22.9	2.51169867160428\\
23	2.508110325363\\
23.1	2.50250460843666\\
23.2	2.50978102528547\\
23.3	2.50639207615257\\
23.4	2.50549066348397\\
23.5	2.49392297007874\\
23.6	2.50099530876979\\
23.7	2.48968894447003\\
23.8	2.47370182844409\\
23.9	2.47701262793606\\
24	2.47764049529044\\
24.1	2.48182575687912\\
24.2	2.47425016047425\\
24.3	2.46922620418234\\
24.4	2.49555157295005\\
24.5	2.49869842887936\\
24.6	2.49706229885456\\
24.7	2.51004557263218\\
24.8	2.51159523400913\\
24.9	2.52866007669377\\
25	2.52951480548263\\
25.1	2.52645236585574\\
25.2	2.54136865304631\\
25.3	2.54856291974062\\
25.4	2.54032935359171\\
25.5	2.52885925985314\\
25.6	2.5320566802586\\
25.7	2.5151658280921\\
25.8	2.49201147212351\\
25.9	2.50411515772278\\
26	2.49110124689841\\
26.1	2.48960088523957\\
26.2	2.4805560421196\\
26.3	2.4953069667727\\
26.4	2.48546837770892\\
26.5	2.51417144102817\\
26.6	2.51162871975721\\
26.7	2.54338700405199\\
26.8	2.56080340691179\\
26.9	2.5488683837175\\
27	2.59014108644093\\
27.1	2.59126536717315\\
27.2	2.61361285873525\\
27.3	2.60408029490387\\
27.4	2.62590619603046\\
27.5	2.62601993210874\\
27.6	2.63369131449159\\
27.7	2.62548424209817\\
27.8	2.60109282800524\\
27.9	2.59079838864647\\
28	2.56702996305946\\
28.1	2.5649398559351\\
28.2	2.52912869429879\\
28.3	2.50616688232298\\
28.4	2.49129903925214\\
28.5	2.48467748534374\\
28.6	2.46132256513977\\
28.7	2.44951274554032\\
28.8	2.46562499111865\\
28.9	2.43160538387917\\
29	2.46010437720648\\
29.1	2.44799808931154\\
29.2	2.44209104595876\\
29.3	2.44881948342629\\
29.4	2.44864764501988\\
29.5	2.44779569427465\\
29.6	2.45033667137429\\
29.7	2.45182061738182\\
29.8	2.45061228251456\\
29.9	2.44959413509942\\
30	2.44237416595639\\
30.1	2.47190671890107\\
30.2	2.43622946442944\\
30.3	2.45378019952571\\
30.4	2.47359448834992\\
30.5	2.46643642527013\\
30.6	2.47295164833254\\
30.7	2.47118789698347\\
30.8	2.46595860032308\\
30.9	2.46498969369771\\
31	2.46011734150215\\
31.1	2.46706620773644\\
31.2	2.46171499762859\\
31.3	2.45320626151471\\
31.4	2.47984734270866\\
31.5	2.46716645174082\\
31.6	2.48270819432473\\
31.7	2.44825597750165\\
31.8	2.45835838375059\\
31.9	2.46123542327907\\
32	2.47393180089356\\
32.1	2.46857673937401\\
32.2	2.4677367358702\\
32.3	2.49571230082938\\
32.4	2.5148149964717\\
32.5	2.49283036133261\\
32.6	2.50475262419794\\
32.7	2.49996940905728\\
32.8	2.50423941320467\\
32.9	2.51366475875811\\
33	2.50088287977714\\
33.1	2.51338391337237\\
33.2	2.48409113780773\\
33.3	2.48714334648118\\
33.4	2.50118416333173\\
33.5	2.47497590831473\\
33.6	2.47656438682466\\
33.7	2.48040144246808\\
33.8	2.50474819337451\\
33.9	2.48004365974028\\
34	2.48233755978519\\
34.1	2.46875633090585\\
34.2	2.46950963219397\\
34.3	2.44909065862819\\
34.4	2.47160855405238\\
34.5	2.46401778910652\\
34.6	2.45942827251224\\
34.7	2.45163096737488\\
34.8	2.43391584350672\\
34.9	2.4543172795184\\
35	2.450459008894\\
35.1	2.43793352480511\\
35.2	2.42688622873866\\
35.3	2.4210126375006\\
35.4	2.42920420815923\\
35.5	2.41364348097775\\
35.6	2.38622355948014\\
35.7	2.3862908370978\\
35.8	2.38942306389666\\
35.9	2.36341531932591\\
36	2.37422661830872\\
36.1	2.37999567419187\\
36.2	2.3526910289634\\
36.3	2.34980013146254\\
36.4	2.31944545071025\\
36.5	2.32985050423073\\
36.6	2.34833521877717\\
36.7	2.31716505785484\\
36.8	2.33287044191249\\
36.9	2.29922782762889\\
37	2.31148397776751\\
37.1	2.33769458231571\\
37.2	2.34653996389372\\
37.3	2.34920575133494\\
37.4	2.37157574170241\\
37.5	2.41017614567399\\
37.6	2.4326630074973\\
37.7	2.47387057903375\\
37.8	2.53095604388912\\
37.9	2.59001155989736\\
38	2.64478079777374\\
38.1	2.71286656120552\\
38.2	2.77369400802876\\
38.3	2.85229918403544\\
38.4	2.92185887866535\\
38.5	3.00622957579204\\
38.6	3.07668653491749\\
38.7	3.14470212023767\\
38.8	3.23264172701575\\
38.9	3.32370378040774\\
39	3.40549846532791\\
39.1	3.50198010699088\\
39.2	3.57109145166846\\
39.3	3.64356055365457\\
39.4	3.74309273160505\\
39.5	3.81234848611009\\
39.6	3.89480961683066\\
39.7	3.96135902261244\\
39.8	4.01162888601583\\
39.9	4.07905799239258\\
40	4.1211231975978\\
40.1	4.16082490363495\\
40.2	4.20664076580761\\
40.3	4.22029866638126\\
40.4	4.22549001637614\\
40.5	4.23286015241125\\
40.6	4.2314872263326\\
40.7	4.24500776766702\\
40.8	4.24490630011795\\
40.9	4.23890944506096\\
41	4.25526439984166\\
41.1	4.25730672082232\\
41.2	4.26834174045262\\
41.3	4.3001575698886\\
41.4	4.32251291996314\\
41.5	4.36262744509354\\
41.6	4.37434469574386\\
41.7	4.40179966890229\\
41.8	4.44141557779731\\
41.9	4.43636884446381\\
42	4.4618202702693\\
42.1	4.44876918266153\\
42.2	4.4704488067686\\
42.3	4.45544526770029\\
42.4	4.45984539686117\\
42.5	4.46557785858608\\
42.6	4.47056238037782\\
42.7	4.42823808439337\\
42.8	4.43106822666828\\
42.9	4.43477723035612\\
43	4.45464289525314\\
43.1	4.43814455653721\\
43.2	4.44746600694932\\
43.3	4.45627155611548\\
43.4	4.44890108901739\\
43.5	4.46908971688287\\
43.6	4.47496264937869\\
43.7	4.49552938679303\\
43.8	4.50540690533281\\
43.9	4.51134400912885\\
44	4.4971987625398\\
44.1	4.52501974907818\\
44.2	4.52208374574113\\
44.3	4.49607597400277\\
44.4	4.52034760892731\\
44.5	4.4715910897888\\
44.6	4.50214795203538\\
44.7	4.46859673296824\\
44.8	4.46089185598515\\
44.9	4.44492858406\\
45	4.42236703056031\\
45.1	4.44711962323393\\
45.2	4.40124658529333\\
45.3	4.42722563057454\\
45.4	4.4395026342667\\
45.5	4.43007399217369\\
45.6	4.42692365311041\\
45.7	4.44695393375397\\
45.8	4.42255006098454\\
45.9	4.45577514029858\\
46	4.47624540936796\\
46.1	4.47869928675465\\
46.2	4.50028604423096\\
46.3	4.47933283759551\\
46.4	4.49812597614891\\
46.5	4.50411569512908\\
46.6	4.51774535932227\\
46.7	4.52107554152385\\
46.8	4.51376632985207\\
46.9	4.5194159718728\\
47	4.52217015838427\\
47.1	4.53339055199872\\
47.2	4.52747527426568\\
47.3	4.52469067807107\\
47.4	4.5127910511308\\
47.5	4.51757500087264\\
47.6	4.50868802147587\\
47.7	4.50437303574377\\
47.8	4.49322733315148\\
47.9	4.51026140441062\\
48	4.50485178923673\\
48.1	4.49695532194893\\
48.2	4.46000862952743\\
48.3	4.48356904759542\\
48.4	4.47687165284724\\
48.5	4.48753561781737\\
48.6	4.46395632696692\\
48.7	4.48357175055762\\
48.8	4.47270210131593\\
48.9	4.45691854310997\\
49	4.44150079885801\\
49.1	4.47284390115163\\
49.2	4.47135896468606\\
49.3	4.46996102292962\\
49.4	4.45188512213883\\
49.5	4.46317324659076\\
49.6	4.46239701723095\\
49.7	4.49239394891918\\
49.8	4.48468683705207\\
49.9	4.47934319378354\\
50	4.47641566670267\\
50.1	4.46431405610026\\
50.2	4.47162099420327\\
50.3	4.44322728942378\\
50.4	4.44540656512471\\
50.5	4.44929536159995\\
50.6	4.42597617372916\\
50.7	4.41184729012058\\
50.8	4.39995299890351\\
50.9	4.37871146984554\\
51	4.39000415592585\\
51.1	4.37319025751156\\
51.2	4.34210672268046\\
51.3	4.31235114728741\\
51.4	4.29511115147206\\
51.5	4.28853316011566\\
51.6	4.23328712655164\\
51.7	4.21253183016353\\
51.8	4.1720531865755\\
51.9	4.1510735077729\\
52	4.09214801937513\\
52.1	4.04748977144128\\
52.2	3.99107993514422\\
52.3	3.91619493930181\\
52.4	3.87607298063406\\
52.5	3.79721784619047\\
52.6	3.72959405699383\\
52.7	3.65667702847556\\
52.8	3.57825615209036\\
52.9	3.48795684997844\\
53	3.39880114318562\\
53.1	3.32522891505991\\
53.2	3.22492002141256\\
53.3	3.11056496254923\\
53.4	3.07892437672737\\
53.5	2.98619186139269\\
53.6	2.90906606660592\\
53.7	2.83194561125485\\
53.8	2.78828346630374\\
53.9	2.73577027743988\\
54	2.6996659785074\\
54.1	2.69075680850922\\
54.2	2.67486220921194\\
54.3	2.61816811700605\\
54.4	2.60027018516082\\
54.5	2.61352437983553\\
54.6	2.56569765213705\\
54.7	2.55842299144274\\
54.8	2.52489668453276\\
54.9	2.50469141131773\\
55	2.47301351890834\\
55.1	2.45059601068375\\
55.2	2.44243826474686\\
55.3	2.38659239780593\\
55.4	2.39251237242638\\
55.5	2.37405513611487\\
55.6	2.35624779700591\\
55.7	2.33364907374612\\
55.8	2.32322607582729\\
55.9	2.3209863518047\\
56	2.31461869484748\\
56.1	2.31816381526451\\
56.2	2.31642241306281\\
56.3	2.31746663404249\\
56.4	2.32120153794877\\
56.5	2.32922985295041\\
56.6	2.35283394275912\\
56.7	2.34273354356009\\
56.8	2.35872595542061\\
56.9	2.37328821973883\\
57	2.38011278678111\\
57.1	2.39818133099267\\
57.2	2.40501200200661\\
57.3	2.40501351692161\\
57.4	2.40721962820776\\
57.5	2.42933080537765\\
57.6	2.43982561584732\\
57.7	2.46255078769735\\
57.8	2.47221310546684\\
57.9	2.48342673093929\\
58	2.52073669097041\\
58.1	2.49588569157171\\
58.2	2.51849906285409\\
58.3	2.52595736413404\\
58.4	2.5389810082633\\
58.5	2.5059492441142\\
58.6	2.51577198562685\\
58.7	2.50221686416705\\
58.8	2.50468043911694\\
58.9	2.48291137785218\\
59	2.48391986982357\\
59.1	2.47740641293793\\
59.2	2.45775330282672\\
59.3	2.455378457159\\
59.4	2.45976827106266\\
59.5	2.43726944939894\\
59.6	2.42322766234727\\
59.7	2.41409725824659\\
59.8	2.42632773649061\\
59.9	2.40596780686024\\
60	2.40272156937373\\
60.1	2.42223024866177\\
60.2	2.40143679634885\\
60.3	2.41407084366033\\
60.4	2.40365524983449\\
60.5	2.41149236889568\\
60.6	2.4080350333639\\
60.7	2.42271227764366\\
60.8	2.43484585632951\\
60.9	2.43372399852983\\
61	2.43808536316645\\
61.1	2.44827364542368\\
61.2	2.43359380999932\\
61.3	2.43708895533026\\
61.4	2.41932795430217\\
61.5	2.40575325209468\\
61.6	2.4052189031541\\
61.7	2.39036529600293\\
61.8	2.38687833970676\\
61.9	2.37453169430035\\
62	2.3575710940559\\
62.1	2.35831187139006\\
62.2	2.34506269426104\\
62.3	2.34346685142092\\
62.4	2.33770577472097\\
62.5	2.32573371634891\\
62.6	2.33403972945542\\
62.7	2.34462815045447\\
62.8	2.34961787694864\\
62.9	2.35946844870188\\
63	2.37899234872135\\
63.1	2.39808391381454\\
63.2	2.41236327310735\\
63.3	2.41270044422271\\
63.4	2.4198600968127\\
63.5	2.4510847355998\\
63.6	2.4657364305814\\
63.7	2.45365122146509\\
63.8	2.45068880816665\\
63.9	2.44408845688979\\
64	2.44116998124488\\
64.1	2.41009977366377\\
64.2	2.41185691195067\\
64.3	2.39432231814737\\
64.4	2.39860763740586\\
64.5	2.38744594935604\\
64.6	2.36506174203907\\
64.7	2.37401079758121\\
64.8	2.3672486100771\\
64.9	2.36559157981676\\
65	2.3647788599032\\
65.1	2.3594716758967\\
65.2	2.36977153422804\\
65.3	2.3782135886153\\
65.4	2.36721463026422\\
65.5	2.37001484702496\\
65.6	2.37373449758065\\
65.7	2.34821808815891\\
65.8	2.35808606637552\\
65.9	2.34280669295412\\
66	2.3508160436813\\
66.1	2.32972513889101\\
66.2	2.31910749493485\\
66.3	2.31321949971468\\
66.4	2.3089822900357\\
66.5	2.28544718329021\\
66.6	2.29461538598415\\
66.7	2.31154212576547\\
66.8	2.306115126424\\
66.9	2.32134143832378\\
67	2.31532475532933\\
67.1	2.35451661839176\\
67.2	2.32530321254637\\
67.3	2.37057058329785\\
67.4	2.38665022266766\\
67.5	2.45502800411674\\
67.6	2.4711026247255\\
67.7	2.47925167733382\\
67.8	2.49987023265314\\
67.9	2.52688703672559\\
68	2.55210340968902\\
68.1	2.58198063672268\\
68.2	2.57655914111496\\
68.3	2.57673461279466\\
68.4	2.58382849320266\\
68.5	2.59361522182251\\
68.6	2.60793984527452\\
68.7	2.60088808260089\\
68.8	2.6208199881887\\
68.9	2.5846259684422\\
69	2.62236990591122\\
69.1	2.59228897676709\\
69.2	2.60541681852523\\
69.3	2.59402331426095\\
69.4	2.60896383141321\\
69.5	2.62075414824969\\
69.6	2.61555628648934\\
69.7	2.62431295382644\\
69.8	2.61983237084174\\
69.9	2.62710951326902\\
70	2.64002146846119\\
70.1	2.61700563289385\\
70.2	2.64810357679021\\
70.3	2.62403733925832\\
70.4	2.62765072669569\\
70.5	2.61306178046173\\
70.6	2.59464307595753\\
70.7	2.5713558436982\\
70.8	2.57353511388869\\
70.9	2.55804052186285\\
71	2.54720241562674\\
71.1	2.54563059356572\\
71.2	2.544166411814\\
71.3	2.50952262966057\\
71.4	2.50445406519682\\
71.5	2.51750182103092\\
71.6	2.50031283893003\\
71.7	2.52497205759044\\
71.8	2.49215507498414\\
71.9	2.50487748291256\\
72	2.49378414208403\\
72.1	2.48184394617945\\
72.2	2.52206508424144\\
72.3	2.49565205908628\\
72.4	2.49732597104906\\
72.5	2.5118572263236\\
72.6	2.51274786511796\\
72.7	2.54848955636163\\
72.8	2.54068589278204\\
72.9	2.56294949207608\\
73	2.59543886848149\\
73.1	2.58644035728547\\
73.2	2.60579537172699\\
73.3	2.61517680806055\\
73.4	2.64421013185754\\
73.5	2.63784482253629\\
73.6	2.66820391117463\\
73.7	2.65434926235672\\
73.8	2.66931685183612\\
73.9	2.64821375109706\\
74	2.63885745985702\\
74.1	2.6374724319762\\
74.2	2.63815342781482\\
74.3	2.63812920650786\\
74.4	2.60335255467107\\
74.5	2.61474352125797\\
74.6	2.5972661822149\\
74.7	2.61660948073871\\
74.8	2.60038806254718\\
74.9	2.59317661226538\\
75	2.5959863284782\\
75.1	2.57686877013917\\
75.2	2.56993755068465\\
75.3	2.58439169580517\\
75.4	2.58385653038731\\
75.5	2.57535922213042\\
75.6	2.57340197052426\\
75.7	2.56513415336129\\
75.8	2.57278581766769\\
75.9	2.57282068422948\\
76	2.55302946753435\\
76.1	2.57508741265629\\
76.2	2.57945817536762\\
76.3	2.58296439692058\\
76.4	2.58035914356357\\
76.5	2.5592696219302\\
76.6	2.58788185151364\\
76.7	2.58996058428978\\
76.8	2.59027330036729\\
76.9	2.60384083003071\\
77	2.60908235413764\\
77.1	2.60072605938981\\
77.2	2.60313693381052\\
77.3	2.6103223260946\\
77.4	2.63568837207738\\
77.5	2.6121809874238\\
77.6	2.61489960155841\\
77.7	2.61140311151433\\
77.8	2.61878169119781\\
77.9	2.61488557412967\\
78	2.62822206255772\\
78.1	2.6559621420335\\
78.2	2.66750713821338\\
78.3	2.66157422947367\\
78.4	2.68232950218416\\
78.5	2.70406961700795\\
78.6	2.71260380096537\\
78.7	2.71387091962362\\
78.8	2.70499374776223\\
78.9	2.67776919179299\\
79	2.67572870934407\\
79.1	2.64610467229078\\
79.2	2.62653054837876\\
79.3	2.61159788871123\\
79.4	2.58634367895182\\
79.5	2.55679197320835\\
79.6	2.54072680874745\\
79.7	2.53671165440225\\
79.8	2.53083552892916\\
79.9	2.51786231984359\\
80	2.51123195681175\\
};
\addlegendentry{Follower prop. scheme}

\end{axis}


\end{tikzpicture}%
